Unbounded $\mathfrak{sl}_3$-laminations around punctures

We continue to study the unbounded $\mathfrak{sl}_3$-laminations [IK22], with a focus on their structures at punctures. A key ingredient is their relation to the root data of $\mathfrak{sl}_3$. After giving a classification of signed $\mathfrak{sl}_3$-webs around a puncture, we describe the tropicalization of the Goncharov--Shen's Weyl group action in detail. We also clarify the relationship with several other approaches by Shen--Sun--Weng [SSW23] and Fraser--Pylyavskyy [FP21]. Finally, we discuss a formulation of unbounded $\mathfrak{g}$-laminations for a general semisimple Lie algebra $\mathfrak{g}$ in brief.

==> 4_Weyl.tex <==
\section{Weyl group actions at punctures}\label{subsec:Weyl_action}
We are going to introduce an action of the Weyl group of the Lie algebra $\fsl_3$ at each puncture $p \in \bP$ and investigate its cluster nature. The action is defined so that the tropicalized Casimir function $\theta_p: \cL^x(\Sigma,\bQ) \to H_\X(\bQ^T)$ is equivariant under this action. While this is a natural requirement which uniquely determines the action on each signed end of a given unbounded $\fsl_3$-lamination, it turns out that it in general leads to resolvable pairs in \eqref{eq:puncture-admissible} that we have excluded: the reader is recommended to quickly see \cref{def:Weyl_action} and \cref{lem:Weyl_welldefined}. Therefore we begin with brief discussion on signed webs with resolvable pairs (but still without the latter two types of bad ends in \eqref{eq:puncture-admissible}) and a new operation that allows us to reduce such a web to an ordinary signed web. 
Observe that the spiralling diagram $\cW$ can be defined without any modification, and hence we can also define the shear coordinates for such a signed web. 
% \begin{itemize}
% \item[(E3${}^+$)] Additional puncture H-move: 
% Together with the puncture H-moves \eqref{eq:puncture_H-move_1}, \eqref{eq:puncture_H-move_2}, we allow the following additional puncture H-move:
% \begin{align*}%\label{eq:puncture_H-move_generalized}
% \begin{tikzpicture}
% \draw[dashed, fill=white] (0,0) circle [radius=1];
% \draw(60:0.6) coordinate(A);
% \draw(120:0.6) coordinate(B);
% \fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
% \draw[red,very thick,-<-={0.6}{}] (0,0)--(A);
% \draw[red,very thick,->-={0.6}{}] (0,0)--(B);
% \draw[red,very thick,->-={0.6}{}] (A)--(60:1);
% \draw[red,very thick,-<-={0.6}{}] (B)--(120:1);
% \draw[red,very thick,->-] (A) -- (B);
% \node[red,scale=0.8,anchor=west] at (0.1,0) {$-$};
% \node[red,scale=0.8,anchor=east] at (-0.1,0) {$+$};
% \draw[fill=white] (0,0) circle(2pt);
% % \draw[very thick,<->] (1.5,0) -- (2.5,0);
% \node[scale=1.5] at (2,0) {$\sim$};
% \begin{scope}[xshift=4cm]
% \draw[dashed, fill=white] (0,0) circle [radius=1];
% \draw(60:0.6) coordinate(A);
% \draw(120:0.6) coordinate(B);
% %\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
% \draw[red,very thick,->-={0.6}{}] (0,0)--(60:1);
% \draw[red,very thick,-<-={0.6}{}] (0,0)--(120:1);
% %\draw[red,very thick] (A) -- (B);
% \node[red,scale=0.8,anchor=west] at (0.1,0) {$-$};
% \node[red,scale=0.8,anchor=east] at (-0.1,0) {$+$};
% \draw[fill=white] (0,0) circle(2pt);
% \end{scope}
% \end{tikzpicture}
% \end{align*}
% and similarly for the opposite orientation. It preserves the associated spiralling diagrams.
% \end{itemize}

% \begin{rem}
% On the other hand, the move
% \begin{align*}%\label{eq:puncture_H-move_1}
% \begin{tikzpicture}
% \draw[dashed, fill=white] (0,0) circle [radius=1];
% \draw(60:0.6) coordinate(A);
% \draw(120:0.6) coordinate(B);
% \fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
% \draw[red,very thick,-<-={0.6}{}] (0,0)--(A);
% \draw[red,very thick,->-={0.6}{}] (0,0)--(B);
% \draw[red,very thick,->-={0.6}{}] (A)--(60:1);
% \draw[red,very thick,-<-={0.6}{}] (B)--(120:1);
% \draw[red,very thick,->-] (A) -- (B);
% \node[red,scale=0.8,anchor=west] at (0.1,0) {$+$};
% \node[red,scale=0.8,anchor=east] at (-0.1,0) {$-$};
% \draw[fill=white] (0,0) circle(2pt);
% % \draw[very thick,<->] (1.5,0) -- (2.5,0);
% \node[scale=1.5] at (2,0) {``$\sim$''};
% \begin{scope}[xshift=4cm]
% \draw[dashed, fill=white] (0,0) circle [radius=1];
% \draw(60:0.6) coordinate(A);
% \draw(120:0.6) coordinate(B);
% %\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
% \draw[red,very thick,->-={0.6}{}] (0,0)--(60:1);
% \draw[red,very thick,-<-={0.6}{}] (0,0)--(120:1);
% %\draw[red,very thick] (A) -- (B);
% \node[red,scale=0.8,anchor=west] at (0.1,0) {$+$};
% \node[red,scale=0.8,anchor=east] at (-0.1,0) {$-$};
% \draw[fill=white] (0,0) circle(2pt);
% \end{scope}
% \end{tikzpicture}
% \end{align*}
% neither preserves the associated spiralling diagrams nor compatible with the resolution operation below. Therefore we do not allow such a move.
% \end{rem}

\subsection{Resolution of resolvable pairs}\label{subsec:resolution_move}

\begin{dfn}[resolution of resolvable pairs]\label{def:resolution_move}
Let $W$ be a non-elliptic signed web with resolvable pairs at a puncture $p \in \bP$.
\begin{description}
    \item[Step 0] Assume first that $W$ has exactly one resolvable pair $(e_+,e_-)$ at $p$, and there is no other ends incident to $p$. The basic idea is that we resolve the pair $(e_+e_-)$ in the following way: 
    \begin{align*}
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,->-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) ..controls (-0.7,0) and (-0.4,0.4).. (0,0.4) ..controls (0.4,0.4) and (0.7,0).. (1,0);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}\ , \quad
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,-<-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (-1,0) ..controls (-0.7,0) and (-0.4,0.4).. (0,0.4) ..controls (0.4,0.4) and (0.7,0).. (1,0);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}
    \ .
    \end{align*}
    \item[Step 1] In general, let $(e_+,e_-)$ be a resolvable pair at $p$ among the other ends incident to $p$. Then the above resolution rule will produce intersections with the other signed ends, and give rise to a signed web with self-intersections: 
    \begin{align*}
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,->-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \foreach \i in{45,90,135}
    \draw[myorange,thick] (0,0) -- (\i:1);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \foreach \i in{45,90,135}
    \draw[myorange,thick] (0,0) -- (\i:1);
    \draw[red,thick,-<-={0.1}{}] (-1,0) -- (-0.5,0) arc(180:0:0.5) -- (1,0);
    \foreach \i in {45,90,135}
    \fill[red] (\i:0.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}\ .
    \end{align*}
    Here the chosen resolvable pair is shown in red. 
    Then we resolve each intersection in the following way (in the order from the farthest from $p$):
    \begin{align*}
    %Figure 1
    &\tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{}] (30:1) -- (150:1);
    \draw[myorange,thick,->-={0.8}{}] (0,1) -- (0,0);
    \node[myorange,scale=0.8] at (0.2,0.1) {$+$};
    \fill[red] (0,0.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{},->-={0.2}{}] (30:1) -- (150:1);
    \draw[red,thick,->-] (0,0.5) -- (0,0);
    \draw[red,thick,->-] (0.174,0.985) -- (0.174,0.5);
    \node[red,scale=0.8] at (0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    }\ , \quad 
    %Figure 2
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{}] (30:1) -- (150:1);
    \draw[myorange,thick,->-={0.8}{}] (0,1) -- (0,0);
    \node[myorange,scale=0.8] at (0.2,0.1) {$-$};
    \fill[red] (0,0.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (30:1) to[out=180,in=90] (0,0);
    \draw[red,thick,->-] (0,1) to[out=-90,in=0] (150:1);
    \node[red,scale=0.8] at (0.2,0.1) {$-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    }\ ,\\[2mm]
    %Figure 3
    &\tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{}] (30:1) -- (150:1);
    \draw[myorange,thick,-<-={0.8}{}] (0,1) -- (0,0);
    \node[myorange,scale=0.8] at (0.2,0.1) {$+$};
    \fill[red] (0,0.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (30:1) to[out=180,in=-90] (0,1);
    \draw[red,thick,->-] (0,0) to[out=90,in=0] (150:1);
    \node[red,scale=0.8] at (0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    }\ , \quad
    %Figure 4
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{}] (30:1) -- (150:1);
    \draw[myorange,thick,-<-={0.8}{}] (0,1) -- (0,0);
    \node[myorange,scale=0.8] at (0.2,0.1) {$-$};
    \fill[red] (0,0.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.8}{},->-={0.2}{}] (30:1) -- (150:1);
    \draw[red,thick,-<-] (0,0.5) -- (0,0);
    \draw[red,thick,-<-] (-0.174,0.985) -- (-0.174,0.5);
    \node[red,scale=0.8] at (0.2,0.1) {$-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    }\ .
    \end{align*}
    The rule is extended by equivariance under the Dynkin involution. 
    \item[Step 2] The resulting signed web may have 2-gon or 4-gon faces. We eliminate the 2-gon faces naturally as in the skein relation \cite[(5.4)]{IK22}. The 4-gon face can only arise from a 3-gon face or a 5-gon face in the original signed web. We remove such a 4-gon face in the following way:
    \begin{align}
    &\begin{tikzpicture}
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-={0.7}{},->-={0.2}{}] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,->-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \draw[myorange,thick,-<-={0.4}{},->-={0.9}{}] (0,0) -- (90:1);
    \node[myorange,scale=0.8] at (0.2,0.3) {$+$};
    \draw[myorange,thick] (90:0.7) -- (180:0.7);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw [thick,squigarrow] (1.5,0) --node[midway,above]{Step 1} (2.5,0);
    {\begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.4}{}] (20:1) -- (0,0.342);
    \draw[red,thick,-<-={0.4}{}] (0,0) -- (0,0.7);
    \begin{scope}
    \clip(0,0) circle(1cm);
    \draw[red,thick,-<-={0.6}{}] (0.3,0.7) -- (-0.7,0.7);
    \draw[red,thick,->-={0.85}{}] (0.3,0.342) --++ (0,1-0.342);
    %\draw[blue,densely dotted,very thick] (0,0) -- (0.1,0.3);
    \node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    \draw [thick,squigarrow](1.5,0) --(2.5,0);
    \end{scope}}
    {\begin{scope}[xshift=8cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-={0.7}{}] (0,0) ..controls ++(0,0.8) and ($(-0.7,0.7)+(0.7,0)$).. (-0.7,0.7);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.3}{}] (20:1) ..controls ++(-0.5,0) and (0.3,0.3).. (0.3,1);
    \node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \end{scope}}
    \end{tikzpicture}\, \label{eq:4-gon_removal_1}\\
    &\begin{tikzpicture}
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (0,0) node[below right,scale=0.8]{$-$} -- (1,0);
    \draw[red,thick,->-] (0,0) node[left,scale=0.8]{$+$} --node[pos=0.6,inner sep=0,outer sep=0](A){} (135:1);
    \draw[myorange,thick,-<-] (0,0) --node[pos=0.6,inner sep=0,outer sep=0](B){} (45:1);
    \begin{scope}
    \clip (0,0) circle(1cm);
    \draw[myorange,thick] (A)--++(45:0.3) coordinate(C);
    \draw[myorange,thick] (B)--++(135:0.3) coordinate(D);
    \draw[myorange,thick] (C) -- (D);
    \draw[myorange,thick,->-] (C) --++ (135:0.5);
    \draw[myorange,thick,-<-] (D) --++ (45:0.5);
    \node[myorange,scale=0.8] at (0.1,0.3) {$-$}; 
    \end{scope}
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw [thick,squigarrow] (1.5,0) --node[midway,above]{Step 1} (2.5,0);
    {\begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (0,0) node[right=0.2em,scale=0.8]{$-$} ..controls ++(45:0.3) and ($(10:1)+(-0.5,0)$).. (10:1);
    \draw (A)+(4,0) coordinate(A);
    \draw (B)+(4,0) coordinate(B);
    \draw[red,thick,->-={0.2}{},->-={0.9}{}] (135:1) ..controls ++(-45:0.5) and (-0.3,0.3).. (0,0.3)
    ..controls (0.3,0.3) and ($(45:1)+(-135:0.5)$).. (45:1);
    \begin{scope}
    \clip (0,0) circle(1cm);
    \draw[red,thick] (A)--++(45:0.3) coordinate(C);
    \draw[red,thick] (B)--++(135:0.3) coordinate(D);
    \draw[red,thick] (C) -- (D);
    \draw[red,thick,->-] (C) --++ (135:0.5);
    \draw[red,thick,-<-] (D) --++ (45:0.5);
    \draw[blue,densely dotted,very thick] (0,0.3) -- (0,0);
    \node[red,scale=0.8] at (0.1,0.3) {$-$}; 
    \end{scope}
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw [thick,squigarrow](1.5,0) --(2.5,0);
    \end{scope}}
    {\begin{scope}[xshift=8cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (0,0) node[right=0.2em,scale=0.8]{$-$} ..controls ++(45:0.3) and ($(10:1)+(-0.5,0)$).. (10:1);
    \draw (A)+(4,0) coordinate(A);
    \draw (B)+(4,0) coordinate(B);
    \draw[red,thick,->-] (135:1) ..controls ++(-45:0.5) and (-0.3,0.3).. (0,0.3)
    ..controls (0.3,0.3) and ($(45:1)+(-135:0.5)$).. (45:1);
    \draw[red,thick,-<-] (120:1) ..controls ++(-45:0.3) and (-0.3,0.6).. (0,0.6)
    ..controls (0.3,0.6) and ($(60:1)+(-135:0.3)$).. (60:1);
    \node[red,scale=0.8] at (0.1,0.3) {$-$}; 
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}
    \end{tikzpicture}\label{eq:4-gon_removal_2}
    \end{align}
    Here it is crucial to remember the puncture from which the 4-gon arose (indicated by a dotted blue line in \eqref{eq:4-gon_removal_2}) to determine the direction of removal. 
\end{description}
We call the above process the \emph{resolution of the resolvable pair $(e_+,e_-)$ at $p$}, and the resulting signed web is denoted by $W_{(e_+,e_-)}$. 
\end{dfn}

Note that $W_{(e_+,e_-)}$ has a less number of resolvable pairs than the original signed web $W$.


\begin{figure}[htbp]
\begin{tikzpicture}[scale=.95]
\begin{scope}
\draw[dashed] (0,0) circle(2cm);
\node at (1.8,-1.8) {$D_p$};
\clip(0,0) circle(2cm);
\draw[red,thick,-<-] (-2,1.3) ..controls (-1,1.3) and (120:0.3).. (0,0) node[above left]{$+$};
\draw[myorange,thick,->-] (2,1.3) ..controls (1,1.3) and (60:0.3).. (0,0) node[above right]{$-$};
\draw[fill=white](0,0) circle(2pt) node[below]{$p$};
\end{scope}
\draw [thick,squigarrow](2.5,0) -- (3.5,0);

\begin{scope}[xshift=6cm]
\draw[dashed] (0,0) circle(2cm);
\node at (1.8,-1.8) {$D_p$};
\node[blue] at (0,2.3) {$B_p$};
\clip(0,0) circle(2cm);
\draw[blue] (0,0) to[out=150,in=-90] (-0.5,0.5) -- (-0.5,2);
\draw[blue] (0,0) to[out=30,in=-90] (0.5,0.5) -- (0.5,2);
\draw[fill=white](0,0) circle(2pt);
\draw[red,thick,-<-={0.8}{}] (-2,1.3) -- (-0.5,1.3);
\draw[red,thick] (-0.5,1.3) -- (0.5,1.1);
\draw[red,thick] (-0.5,1.1) -- (0.5,0.7);
\draw[red,thick] (-0.5,0.7) -- (0.5,0.3);
\draw[red,thick,-<-={0.2}{}] (0.5,1.1) arc(65.56:-180-65.56:1.209);
\draw[red,thick,-<-={0.2}{}] (0.5,0.7) arc(54.46:-180-54.46:0.86);
\draw[red,thick,dotted] (0.5,0.3) arc(30.96:-30:0.583);

\draw[myorange,thick,->-={0.8}{}] (2,1.3) -- (0.5,1.3);
\draw[myorange,thick] (0.5,1.3) -- (-0.5,0.9);
\draw[myorange,thick] (0.5,0.9) -- (-0.5,0.5);
\draw[myorange,thick,->-={0.2}{}] (-0.5,0.9) arc(-180-60.95:60.95:1.0296);
\draw[myorange,thick,dotted] (-0.5,0.5) arc(-180-45:-180+15:0.5*1.414);
\end{scope}
\draw [thick,squigarrow](8.5,0) -- (9.5,0);

\begin{scope}[xshift=12cm]
\draw[dashed] (0,0) circle(2cm);
\node at (1.8,-1.8) {$D_p$};
\node[blue] at (0,2.3) {$B_p$};
\clip(0,0) circle(2cm);
\draw[blue] (0,0) to[out=150,in=-90] (-0.5,0.5) -- (-0.5,2);
\draw[blue] (0,0) to[out=30,in=-90] (0.5,0.5) -- (0.5,2);
\draw[fill=white](0,0) circle(2pt);
\draw[red,thick,-<-={0.8}{}] (-2,1.3) -- (-0.5,1.3);
\draw[red,thick] (-0.5,1.3) -- (0.5,1.3);
\draw[red,thick] (-0.5,1.1) -- (0.5,1.1);
\draw[red,thick] (-0.5,0.9) -- (0.5,0.9);
\draw[red,thick] (-0.5,0.7) -- (0.5,0.7);
\draw[red,thick] (-0.5,0.5) -- (0.5,0.5);


\draw[red,thick,-<-={0.2}{}] (0.5,1.1) arc(65.56:-180-65.56:1.209);
\draw[red,thick,-<-={0.2}{}] (0.5,0.7) arc(54.46:-180-54.46:0.86);
\draw[red,thick,dotted] (0.5,0.5) arc(45:-15:0.5*1.414);

\draw[red,thick] (2,1.3) -- (0.5,1.3);
\draw[red,thick,->-={0.2}{}] (-0.5,0.9) arc(-180-60.95:60.95:1.0296);
\draw[red,thick,dotted] (-0.5,0.5) arc(-180-45:-180+15:0.5*1.414);
\end{scope}
\end{tikzpicture}
    %\includegraphics[width=14cm,scale=1.5]{spiral_example.png}
    \caption{Spiralling diagram associated with a resolvable pair. Observe that the middle one is not the ladder-web associated with the asymptotically periodic symmetric strand set on $B_p$, and thus replaced with the right one.}
    \label{fig:spiral_resolvable}
\end{figure}

\begin{rem}
The basic ideas of the rules in \cref{def:resolution_move} are as follows. Firstly, one can naively consider a spiralling diagram to a signed web with resolvable pairs just as before. 
The operation in Step 0 is designed so that it preserves such spiralling diagrams: see \cref{fig:spiral_resolvable}. Step 1 also preserves the spiralling diagrams, which can be verified similarly as in the proof of the well-definedness of the shear coordinates \cite[Proposition 3.14]{IK22} by choosing an appropriate biangle.
% \cref{prop:shear_well-defined}. 
%It is important to fully apply the resolution operation at a fixed puncture. 

Although the resolution direction of a 4-gon face is not determined by the skein point of view, the spiralling direction tells us the correct way. 
Indeed, one can push any 4-gon arising from Step 1 into the chosen biangle, as follows:
%Finally, it can be verified that the direction of 4-gon resolution in the step (3) is correct, as follows:
\begin{align*}
&\begin{tikzpicture}
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-={0.4}{}] (20:1) -- (0,0.342);
    \draw[red,thick,-<-={0.4}{}] (0,0) -- (0,0.7);
	\begin{scope}
    \clip(0,0) circle(1cm);
    \draw[red,thick,-<-={0.6}{}] (0.3,0.7) -- (-0.7,0.7);
    \draw[red,thick,->-={0.85}{}] (0.3,0.342) --++ (0,1-0.342);
    \end{scope}
    \node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw [thick,squigarrow](1.5,0) --(2.5,0);
    {\begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
	\draw[blue] (0,0) to[out=60,in=180] (20:1);
	\draw[blue] (0,0) to[out=-60,in=180] (-20:1);
    \draw[red,thick] (0:0.6) -- (0:0.35);
    \begin{scope}
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.6}{}] (0.6,0) -- (0.6,1);
    \draw[red,thick,->-={0.2}{},->-={0.9}{}] (-0.7,0.7) ..controls ++(1,0) and (0.35,0.8).. (0.35,0)
	..controls (0.35,-0.4) and (-0.2,-0.3).. (-0.2,0);
    \draw[red,thick] (0.35,0.2) -- (0.6,0.2);
	\draw[red,thick,-<-={0.3}{}] (0.6,0) ..controls (0.6,-0.5) and ($(-30:1)+(-0.2,0)$).. (-30:1);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}
    \draw [thick,squigarrow](1.5,0) --(2.5,0);
    \end{scope}}
	{\begin{scope}[xshift=8cm]
    \draw[dashed] (0,0) circle(1cm);
	\draw[blue] (0,0) to[out=60,in=180] (20:1);
	\draw[blue] (0,0) to[out=-60,in=180] (-20:1);
    \clip(0,0) circle(1cm);
    \draw[red,thick,] (0.6,0) -- (0.6,1);
    \draw[red,thick,->-={0.2}{}] (-0.7,0.7) ..controls ++(1,0) and (0.35,0.8).. (0.35,0)
	..controls (0.35,-0.4) and (-0.2,-0.3).. (-0.2,0);
	\draw[red,thick,-<-={0.1}{}] (0.6,0) ..controls (0.6,-0.5) and ($(-30:1)+(-0.2,0)$).. (-30:1);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}
\end{tikzpicture}\\
&\begin{tikzpicture}
    \draw[dashed] (0,0) circle(1cm);
    \draw[blue] (0,0) to[out=20,in=-90] (70:1);
    \draw[blue] (0,0) to[out=160,in=-90] (110:1);
    \draw[red,thick,->-={0.2}{},->-={0.8}{}] (160:1) -- (20:1);
    \draw[red,thick,-<-={0.15}{},-<-={0.85}{}] (135:1) -- (45:1);
    \draw[red,thick] (-0.2,0.342) -- (-0.2,0.707);
    \draw[red,thick] (0.2,0.342) -- (0.2,0.707);
    \draw[blue,densely dotted,very thick] (0,0.3) -- (0,0);
    \draw[fill=white] (0,0) circle(2pt);
    \draw [thick,squigarrow](1.5,0) --(2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[blue] (0,0) to[out=20,in=-90] (70:1);
    \draw[blue] (0,0) to[out=160,in=-90] (110:1);
    \draw[red,thick,->-] (160:1) -- (20:1);
    \draw[red,thick,-<-] (135:1) -- (45:1);
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
\end{tikzpicture}
\end{align*}
This is exactly the rules in Step 2. 
%In particular, it is important to apply the resolution rule at a fixed puncture (not simultaneously at several punctures).
%Here, the rightmost modification in each case is square removing 
\end{rem}

\begin{rem}
From the 2-gon elimination rule in Step 2, we get 
the following additional puncture H-move:
\begin{align*}%\label{eq:puncture_H-move_generalized}
\begin{tikzpicture}
\draw[dashed, fill=white] (0,0) circle [radius=1];
\draw(60:0.6) coordinate(A);
\draw(120:0.6) coordinate(B);
\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
\draw[red,thick,-<-={0.6}{}] (0,0)--(A);
\draw[red,thick,->-={0.6}{}] (0,0)--(B);
\draw[red,thick,->-={0.6}{}] (A)--(60:1);
\draw[red,thick,-<-={0.6}{}] (B)--(120:1);
\draw[red,thick,->-] (A) -- (B);
\node[red,scale=0.8,anchor=west] at (0.1,0) {$-$};
\node[red,scale=0.8,anchor=east] at (-0.1,0) {$+$};
\draw[fill=white] (0,0) circle(2pt);
% \draw[very thick,<->] (1.5,0) -- (2.5,0);
\node[scale=1.5] at (2,0) {$\sim$};
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle [radius=1];
\draw(60:0.6) coordinate(A);
\draw(120:0.6) coordinate(B);
%\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
\draw[red,thick,->-={0.6}{}] (0,0)--(60:1);
\draw[red,thick,-<-={0.6}{}] (0,0)--(120:1);
%\draw[red,very thick] (A) -- (B);
\node[red,scale=0.8,anchor=west] at (0.1,0) {$-$};
\node[red,scale=0.8,anchor=east] at (-0.1,0) {$+$};
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\end{tikzpicture}
\end{align*}
and similarly for the opposite orientation. Here $\sim$ means that both the signed webs produce the same non-elliptic admissible signed web after the resolution procedure. 
It preserves the associated spiralling diagrams. 
On the other hand, a similar move with the opposite signs shown below is not allowed, since it neither preserves the associated spiralling diagrams nor compatible with the resolution procedure. 
\begin{align*}%\label{eq:puncture_H-move_1}
\begin{tikzpicture}
\draw[dashed, fill=white] (0,0) circle [radius=1];
\draw(60:0.6) coordinate(A);
\draw(120:0.6) coordinate(B);
\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
\draw[red,thick,-<-={0.6}{}] (0,0)--(A);
\draw[red,thick,->-={0.6}{}] (0,0)--(B);
\draw[red,thick,->-={0.6}{}] (A)--(60:1);
\draw[red,thick,-<-={0.6}{}] (B)--(120:1);
\draw[red,thick,->-] (A) -- (B);
\node[red,scale=0.8,anchor=west] at (0.1,0) {$+$};
\node[red,scale=0.8,anchor=east] at (-0.1,0) {$-$};
\draw[fill=white] (0,0) circle(2pt);
% \draw[very thick,<->] (1.5,0) -- (2.5,0);
\node[scale=1.5] at (2,0) {$\not\sim$};
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle [radius=1];
\draw(60:0.6) coordinate(A);
\draw(120:0.6) coordinate(B);
%\fill[pink!60] (A) -- (B) -- (0,0) --cycle; 
\draw[red,thick,->-={0.6}{}] (0,0)--(60:1);
\draw[red,thick,-<-={0.6}{}] (0,0)--(120:1);
%\draw[red,very thick] (A) -- (B);
\node[red,scale=0.8,anchor=west] at (0.1,0) {$+$};
\node[red,scale=0.8,anchor=east] at (-0.1,0) {$-$};
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\end{tikzpicture}
\end{align*}

\end{rem}
The following proposition states that the resolution procedure does not affect the shear coordinates and that after a successive application of these procedures, we eventually get a unique non-elliptic signed web without resolvable pairs.

\begin{prop}[Proof in \cref{subsec:proof_resolution}]\label{prop:resolution_compatibility}
\begin{enumerate}
    %\item For any non-elliptic signed web, the resolution operation does not change the associated spiralling diagram up to peripheral components around the puncture.
    
    \item The resolution operations are associative.
    Namely, we have 
    \begin{align*}
        (W_{(e_+,e_-)})_{(e'_+,e'_-)}= (W_{(e'_+,e'_-)})_{(e_+,e_-)}
    \end{align*}
    up to isotopy for any resolvable pairs $(e_+,e_-)$, $(e'_+,e'_-)$ at distinct punctures $p \neq p' \in \bP$, respectively.
    When $p = p'$, we have
    \begin{align*}
        (W_{(e_+,e_-)})_{(e'_+,e'_-)} &= (W_{(e'_+,e'_-)})_{(e_+,e_-)}
        &&\hspace{-6mm} \mbox{if $e_+ \neq e'_+$ and $e_- \neq e'_-$},\\
        W_{(e_+,e_-)} &= W_{(e'_+,e_-)} &&\hspace{-6mm} \mbox{if $e'_-=e_-$},\\
        W_{(e_+,e_-)} &= W_{(e_+,e'_-)} &&\hspace{-6mm} \mbox{if $e'_+=e_+$}
    \end{align*}
    up to isotopy.
    As a consequence of these properties, we get a unique non-elliptic admissible signed web $W^{\mathrm{red}}$ obtained from $W$ by successively applying the resolution operations in any order.
    \item If two non-elliptic signed webs $W_1,W_2$ are transformed to each other by a sequence of the elementary moves {\rm (E1)--(E4)}, then the non-elliptic admissible signed webs $W_1^{\mathrm{red}}$ and  $W_2^{\mathrm{red}}$ are transformed to each other by a sequence of these moves.
\end{enumerate} 
\end{prop}
A proof is given in \cref{subsec:proof_resolution}. 
Let us call a signed web drawn in a small neighborhood of $p$ possibly with finitely many self-intersections a \emph{generalized signed web} near $p$. In the resolution process, we at once produce a generalized signed web near $p$ in Step 1, and then remove all of its self-intersections according to the local rule specified in Step 2. 
Observe that:
\begin{itemize}
    \item it makes sense to remove only a subset of self-intersections to get another generalized signed web;
    \item the resolution Step 1 for another resolvable pair can be further applied to a generalized signed web before removing all of its self-intersections.
\end{itemize}
We say that two generalized signed webs are equivalent if they produce equivalent signed webs after resolving all their self-intersections, where we remove the self-intersections from the farthest one from $p$. It turns out that it is easier to verify the statement (2) in \cref{prop:resolution_compatibility} in the level of generalized signed webs. The following lemma is also stated in the level of generalized signed webs.

\begin{lem}[Proof in \cref{subsec:proof_resolution}]\label{lem:Reidemeister_resolution}
We have the following equivalences of generalized signed webs:
\begin{enumerate}
    \item
    \begin{align*}
    &\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) ..controls (45:0.6) and (0.2,0.5).. (0,0.5) -- (150:1);
    \fill[red] (0,0.5) circle(1.5pt);
    \node[red,scale=0.8] at (0.3,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \node[scale=1.5] at (2,0) {$\sim$};
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) -- (150:1);
		\node[red,scale=0.8] at (-0.3,0) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}
    \ ,\qquad 
    \begin{tikzpicture}
     \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) ..controls (135:0.6) and (-0.2,0.5).. (0,0.5) -- (30:1);
    \fill[red] (0,0.5) circle(1.5pt);
    \node[red,scale=0.8] at (-0.3,0.1) {$-$};
    \draw[fill=white] (0,0) circle(2pt);
    \node[scale=1.5] at (2,0) {$\sim$};
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) -- (30:1);
	\node[red,scale=0.8] at (0.3,0) {$-$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}\ .
    \end{align*}
    Here the ends shown in orange have any possible orientations and signs.
    \item
    \begin{align*}
    &\begin{tikzpicture}
    \begin{scope}[]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.4}{}] (1,0.3) -- (-1,0.3);	\draw[red,thick,-<-={0.4}{}] (1,0.6) -- (-1,0.6);
    \draw[red,thick] (-0.3,0.3) -- (-0.3,0.6);
    \draw[myorange,thick] (0,1) -- (0,0);
    \fill[red] (0,0.6) circle(1.5pt);
    \fill[red] (0,0.3) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
    \node[scale=1.5] at (2,0) {$\sim$};
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,-<-={0.7}{}] (1,0.3) -- (-1,0.3);
    \draw[red,thick,->-={0.7}{}] (1,0.6) -- (-1,0.6);
    \draw[red,thick] (0.3,0.3) -- (0.3,0.6);
    \draw[myorange,thick] (0,1) -- (0,0);
    \fill[red] (0,0.6) circle(1.5pt);
    \fill[red] (0,0.3) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}
    \ , \qquad
    \begin{tikzpicture}
    \begin{scope}[]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[myorange,thick] (0,0)--(A);
    \draw[myorange,thick] (0,0)--(B);
    \draw[myorange,thick] (A)--(60:1);
    \draw[myorange,thick] (B)--(120:1);
    \draw[myorange,thick] (A) -- (B);
    \draw[red,thick,->-={0.8}{}] (1,0.35) -- (-1,0.35);
    \fill[red] (60:0.404) circle(1.5pt);
    \fill[red] (120:0.404) circle(1.5pt);
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\node[scale=1.5] at (2,0) {$\sim$};
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[myorange,thick] (0,0)--(A);
    \draw[myorange,thick] (0,0)--(B);
    \draw[myorange,thick] (A)--(60:1);
    \draw[myorange,thick] (B)--(120:1);
    \draw[red,thick,->-={0.8}{}] (1,0.35) -- (-1,0.35);
    \fill[red] (60:0.404) circle(1.5pt);
    \fill[red] (120:0.404) circle(1.5pt);
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}\ .
    \end{align*}
    Here again, the ends shown in orange have any possible orientations and signs. Similarly for their orientation-reversions.
\end{enumerate}
\end{lem}

The following lemma is also useful:

\begin{lem}[Proof in \cref{subsec:proof_resolution}]\label{lem:peripheral_removal}
A component $C$ of the form
\begin{align*}
    \begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,-0.25) circle[radius=0.25];
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$+$};
    \filldraw[fill=white](0,0) circle(2.5pt) node[above=0.2em,scale=0.9]{$p$} node[right=0.3em,red,scale=0.8] {$-$};
    \end{tikzpicture}
\end{align*}
can be removed from a signed web $W$ without changing the other components.
\end{lem}
These lemmas are also proved in \cref{subsec:proof_resolution}. 

\subsection{Weyl group action}\label{subsec:Weyl}
% \bigskip
% \paragraph{\textbf{Weyl group action.}}
Recall that the \emph{Weyl group} $W(\fsl_3)$ is  the group presented as 
\begin{align*}
    W(\fsl_3) = \langle r_1,r_2 \mid r_1^2=r_2^2=1,~ r_1r_2r_1=r_2r_1r_2 \rangle.
\end{align*}
Its natural action on the coweight lattice $\mathsf{P}^\vee$ is given by $r_s.\varpi_t^\vee:=\varpi_t^\vee -\delta_{st}\alpha_s^\vee$ for $s,t=1,2$. Explicitly,
\begin{align*}
  r_1.\varpi_1^\vee &= -\varpi_1^\vee + \varpi_2^\vee, & r_1.\varpi_2^\vee &= \varpi_2^\vee,\\  
  r_2.\varpi_1^\vee &= \varpi_1^\vee, & r_2.\varpi_2^\vee &= \varpi_1^\vee - \varpi_2^\vee.
\end{align*}

\begin{dfn}[reflections at punctures]\label{def:Weyl_action}
\begin{enumerate}
\item Let $W$ be a non-elliptic signed web, $p \in \bP$ a puncture. We define two non-elliptic signed webs $r_{p,1}(W)$, $r_{p,2}(W)$ in the following way. 
First, we keep the part of $W$ outside a small disk neighborhood of $p$ intact. For the first reflection $r_{p,1}$, replace each signed end incident to $p$ by the following rule:
\begin{align*}
    r_{p,1}:\quad 
    %%1
    &\tikz[baseline=-2pt, scale=.8]
    {\draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad
    %%2
    \tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);
    \draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);\draw[red,thick,-<-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ ,\\[2mm]
    %%3
    &\tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
    \draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
    \draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
    \filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad 
    %%4
    \tikz[baseline=-2pt, scale=.8]{\draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \end{scope}
    }\ .
\end{align*}
Then we get a generalized signed web $W_1$. We define $r_{p,1}(W):=W_1^\mathrm{red}$. Similarly for the second reflection $r_{p,2}$, replace each signed end incident to $p$ by the following rule:
\begin{align*}
    r_{p,2}:\quad
    %%1
    &\tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);\draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);
    \draw[red,thick,-<-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};    
    \end{scope}
    }\ , \quad
    %%2
    \tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \end{scope}
    }\ ,\\[2mm]
    %%3
    &\tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]    
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad 
    %%4
    \tikz[baseline=-2pt, scale=.8]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ .
\end{align*}
Then we get a generalized signed web $W_2$, and set $r_{p,2}(W):=W_2^{\mathrm{red}}$. 
\item Given an integral $\fsl_3$-lamination $\hL \in \cL^x(\Sigma,\bZ)$ represented by a non-elliptic signed web $W$, define $r_{p,s}(\hL):=[r_{p,s}(W)]$ for $p \in \bP$ and $s \in \{1,2\}$. It is well-defined, thanks to \cref{prop:resolution_compatibility} (3). Extend $r_{p,s}$ to be an automorphism on $\cL^x(\Sigma,\bQ)$ by $\bQ_{>0}$-equivariance. 
\end{enumerate}
\end{dfn}

The following is easily verified by inspection:

\begin{lem}\label{lem:Dynkin-Weyl}
For each $p \in \bP$ and $s \in \{1,2\}$, we have
\begin{align*}
    \ast \circ r_{p,s} \circ \ast = r_{p,3-s}
\end{align*}
as automorphisms on $\cL^x(\Sigma,\bQ)$.
\end{lem}



\begin{prop}\label{lem:Weyl_welldefined}
The above rule defines an action $\alpha_p$ of the Weyl group $W(\fsl_3)$ on $\cL^x(\Sigma,\bQ)$ by setting $\alpha_p(r_s):=r_{p,s}$ for $s=1,2$. These actions commute with each other for $p \in \bP$, and thus induce an action of the direct product $W(\fsl_3)^{\bP}$.
\end{prop}

\begin{proof}
For each $p \in \bP$, we need to check that the automorphisms $r_{p,1}$ and $r_{p,2}$ satisfy the defining relations of $W(\fsl_3)$. For the involutivity relation $(r_{p,1})^2=\mathrm{id}$, the non-trivial patterns are the followings:

\begin{align*}
&\begin{tikzpicture}[]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,->-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,-<-] (0,0.6) arc(90:-90:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\end{scope}
\begin{scope}[xshift=8cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,-<-] (0,0.6) arc(90:0:0.3) coordinate(A);
\draw[red,thick,->-={0.8}{}] (A) arc(90:180:0.3);
\draw[red,thick,->-={0.7}{}] (A) arc(90:-180:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$}  node[below=0.3em,red,scale=0.8] {$+$};
\node[right=0.2em,red,scale=0.8] at (0,0.1){$-$};
\node[scale=1.5] at (2,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=12cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,->-={0.5}{}] (0,1) -- (0,0);
\draw[red,thick,-<-={0.8}{}] (0.3,0) circle(0.3cm);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$}  node[below=0.3em,red,scale=0.8] {$+$};
\node[right=0.2em,red,scale=0.8] at (0,0.1){$-$};
\end{scope}
\end{tikzpicture}\\[2mm]
&
\begin{tikzpicture}[]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\end{scope}
\begin{scope}[xshift=8cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-={0.7}{}] (0,0.6) arc(90:180:0.3) coordinate(A);
\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
\draw[red,thick,-<-={0.3}{}] (A) arc(90:360:0.3);
\draw[red,thick,-<-={0.5}{}] (A) arc(90:0:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left,red,scale=0.8] {$+$}  node[below=0.3em,red,scale=0.8] {$-$};
\node[right=0.2em,red,scale=0.8] at (0,0){$+$};
\node[scale=1.5] at (2,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=12cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.5}{}] (0,1) -- (0,0);
\draw[red,thick,-<-={0.5}{}] (-0.3,0) circle(0.3cm);
\filldraw[fill=white](0,0) circle(2.5pt) node[left,red,scale=0.8] {$+$}  node[below=0.3em,red,scale=0.8] {$-$};
\node[above right,red,scale=0.8] at (0,0){$+$};
\end{scope}
\end{tikzpicture}
\end{align*}
Here we used the puncture H-move \eqref{eq:puncture_H-move_1} in the last step. Observe that these operations can be performed inside a small sector containing the original end, and the additional loop based at $p$ can be removed without affecting the possibly existing other ends (not shown in the figures above) by \cref{lem:peripheral_removal}. 
Thus we get $(r_{p,1})^2=\mathrm{id}$ from the end-wise verification. Then we also have $(r_{p,2})^2=\mathrm{id}$ by the $\ast$-equivariance (\cref{lem:Dynkin-Weyl}). The braid relation $r_{p,1}r_{p,2}r_{p,1}=r_{p,2}r_{p,1}r_{p,2}$ is verified as follows:

\begin{align*}
&\begin{tikzpicture}[]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\draw[thick,|->] (0.3,-1.3) arc(60:-240:0.5) node[pos=0.25,right]{$r_{p,2}$};
\node[red] at (-45:1.4) {$\varpi_1^\vee$};
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,2}$} (2.5,0);
\node[red] at (-90:1.4) {$-\varpi_1^\vee+\varpi_2^\vee$};
\end{scope}
\begin{scope}[xshift=8cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,->-] (0,0.6) arc(90:0:0.3) coordinate(A);
\draw[red,thick,-<-={0.6}{}] (A) arc(90:180:0.3);
\draw[red,thick,-<-={0.7}{}] (A) arc(90:-180:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$}  node[below=0.3em,red,scale=0.8] {$+$};
\node[right=0.2em,red,scale=0.8] at (0,0.1){$-$};
\node[scale=1.5] at (1.5,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=11cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.5}{}] (0,1) -- (0,0);
\draw[red,thick,->-={0.8}{}] (0.3,0) circle(0.3cm);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$}  node[below=0.3em,red,scale=0.8] {$+$};
\node[right=0.2em,red,scale=0.8] at (0,0.1){$-$};
\node[scale=1.5] at (1.5,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=14cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
\draw[thick,|->] (0.3,-1.3) arc(60:-240:0.5) node[pos=0.75,left]{$r_{p,1}$};
\node[red] at (-135:1.4) {$-\varpi_2^\vee$};
\end{scope}
\end{tikzpicture}\\[2mm]
&\begin{tikzpicture}[]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,2}$} (2.5,0);
\draw[thick,|->] (0.3,-1.3) arc(60:-240:0.5) node[pos=0.25,right]{$r_{p,1}$};
\node[red] at (-45:1.4) {$-\varpi_2^\vee$};
\begin{scope}[xshift=4cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
\draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
\node[red] at (-90:1.4) {$-\varpi_1^\vee+\varpi_2^\vee$};
\end{scope}
\begin{scope}[xshift=8cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
\draw[red,thick,->-={0.7}{}] (0,0.6) arc(90:180:0.3) coordinate(A);
\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
\draw[red,thick,-<-={0.3}{}] (A) arc(90:360:0.3);
\draw[red,thick,-<-={0.5}{}] (A) arc(90:0:0.3);
\filldraw[fill=white](0,0) circle(2.5pt) node[left,red,scale=0.8] {$+$}  node[below=0.3em,red,scale=0.8] {$-$};
\node[right=0.2em,red,scale=0.8] at (0,0){$+$};
\node[scale=1.5] at (1.5,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=11cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-={0.5}{}] (0,1) -- (0,0);
\draw[red,thick,-<-={0.5}{}] (-0.3,0) circle(0.3cm);
\filldraw[fill=white](0,0) circle(2.5pt) node[left,red,scale=0.8] {$+$}  node[below=0.3em,red,scale=0.8] {$-$};
\node[above right,red,scale=0.8] at (0,0){$+$};
\node[scale=1.5] at (1.5,0) {$\sim$};
\end{scope}
\begin{scope}[xshift=14cm]
\draw[dashed, fill=white] (0,0) circle(1cm);
\draw[red,thick,-<-] (0,1) -- (0,0);
\filldraw[fill=white](0,0) circle(2.5pt) node[above right,red,scale=0.8] {$+$};
\draw[thick,|->] (0.3,-1.3) arc(60:-240:0.5) node[pos=0.75,left]{$r_{p,2}$};
\node[red] at (-135:1.4) {$\varpi_1^\vee$};
\end{scope}
\end{tikzpicture}
\end{align*}
Here the values of $\theta_p$ are shown for a comparison with the usual action of $W(\fsl_3)$ on the coweight lattice. From these computations we see that the braid relation holds for these two types of ends, and also for the other types by the $\ast$-equivariance (\cref{lem:Dynkin-Weyl}). Again, thanks to \cref{lem:peripheral_removal}, the end-wise verification suffices to prove the assertion.
\end{proof}

\begin{ex}
Here is an example for which we need to apply the resolution move in a non-trivial way:
\begin{align*}
\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,0) -- (0:1);
    \draw[red,thick,-<-] (0,0) -- (90:1);
    \draw[red,thick,-<-] (0,0) -- (180:1);
    \draw[red,thick,-<-] (0,0) -- (270:1);
    \node[red,scale=0.8] at (0.3,0.15) {$-$};
    \node[red,scale=0.8] at (-0.15,0.3) {$-$};
    \node[red,scale=0.8] at (0.15,-0.3) {$+$};
    \node[red,scale=0.8] at (-0.3,-0.15) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \draw[thick,|->] (1.5,0) --node[midway,above]{$r_{p,1}$} (2.5,0);
    \node at (0,-1.5) {$W$};
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.32}{},-<-={0.75}{}] (0,0) ..controls (45:0.3) and (0.2,0.5) .. (90:0.5) ..controls (-0.2,0.5) and (135:0.3).. (0,0);
    \draw[red,thick,-<-] (0,0.5) -- (0,1);
    \draw[red,thick,->-={0.32}{},-<-={0.75}{},rotate=-90] (0,0) ..controls (45:0.3) and (0.2,0.5) .. (90:0.5) ..controls (-0.2,0.5) and (135:0.3).. (0,0);
    \draw[red,thick,-<-] (0.5,0) -- (1,0);
    \draw[red,thick,-<-] (0,0) -- (180:1);
    \draw[red,thick,-<-] (0,0) -- (270:1);
    \node[red,scale=0.8] at (-0.15,-0.3) {$+$};
    \node[red,scale=0.8] at (-0.3,-0.15) {$+$};
    \node[red,scale=0.8] at (-0.3,0.45) {$-$};
    \node[red,scale=0.8] at (0.3,0.45) {$+$};
    \node[red,scale=0.8] at (0.45,0.3) {$-$};
    \node[red,scale=0.8] at (0.45,-0.3) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \draw[thick,squigarrow] (1.5,0) --node[scale=0.9,midway,above=0.2em]{Step 1} (2.5,0);
    \end{scope}
    \begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle[radius=1];
    \draw[red,thick,->-={0.3}{},-<-={0.7}{}] (0,0) -- (1,0);
    \draw[red,thick,->-={0.4}{},rounded corners=5pt] (-0.4,-1) -- (-0.4,0.4) -- (0.4,0.4) -- (0.4,0);
    \draw[red,thick,->-,rounded corners=5pt] (-1,0) -- (-0.6,0) -- (-0.6,0.6) -- (0,0.6);
    \draw[myorange,thick,->-={0.5}{}] (0,0) -- (0,0.6);
    \draw[red,thick,-<-={0.7}{}] (0,0.6) -- (0,1);
    \fill[red] (0,0.4) circle(1.5pt);
    \draw[fill=white] (0,0) circle(2pt);
    \node[red,scale=0.8] at (0.3,-0.2) {$+$};
    \node[myorange,scale=0.8] at (-0.2,0.1) {$+$};
    \end{scope}
    \draw[thick,squigarrow] (9.5,0) --node[scale=0.9,midway,above=0.2em]{Step 2} (10.5,0);
    \begin{scope}[xshift=12cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle[radius=1];
    \draw[red,thick,->-={0.3}{},-<-={0.7}{}] (0,0) -- (1,0);
    \draw[red,thick,->-,rounded corners=5pt] (-0.4,-1) -- (-0.4,0.4) -- (0.4,0.4);
    \draw[red,thick,->-={0.7}{},rounded corners=5pt] (-1,0) -- (-0.6,0) -- (-0.6,0.6) -- (0.4,0.6);
    \draw[red,thick,->-={0.8}{}] (0,0) -- (0,0.4);
    \draw[red,thick,-<-={0.8}{}] (0.4,0) -- (0.4,1);
    \draw[fill=white] (0,0) circle(2pt);
    \node[red,scale=0.8] at (0.3,-0.2) {$+$};
    \node[red,scale=0.8] at (-0.2,0.15) {$+$};
    \end{scope}
    \node at (12,-1.5) {$r_{p,1}(W)$};
\end{tikzpicture}
\end{align*}
\end{ex}

Recall from \eqref{eq:Weyl_action_cluster} that the cluster action of the Weyl group $W(\fsl_3)$ assigned at a puncture $p$ is described by the mutation sequence 
\begin{align*}
    &\mu_{\gamma_{p,1}}:=\mu_3 \mu_4 \mu_5 (5\ 6) \mu_5 \mu_4 \mu_3,\\
    &\mu_{\gamma_{p,2}}:=\mu_1 (1\ 2) \mu_1,
\end{align*}
where we use the local labeling shown in  \cref{fig:puncture_quiver_body}. The induced tropical cluster transformations can be computed from \cite[Theorem 7.7]{GS18}. For example, $r_{p,2}$ induces
\begin{align}
    \begin{aligned}\label{eq:r_2_cluster_action}
    (r_{p,2})_{\tri(p)}: 
    &\sfx_1 \mapsto -\sfx_2, \\
    &\sfx_2 \mapsto -\sfx_1, \\
    &\sfx_4 \mapsto \sfx_4 -[-\sfx_1]_+ + [\sfx_2]_+,\\
    &\sfx_6 \mapsto \sfx_6 +[\sfx_1]_+ - [-\sfx_2]_+, \\
    &\sfx_i \mapsto \sfx_i \quad \mbox{for $i \neq 1,2,4,6$}
    \end{aligned}
\end{align}
in the cluster chart associated with any triangulation $\tri$ that restricts to $\tri(p)$. 

\begin{thm}\label{thm:Weyl_action}
The action of $W(\fsl_3)^{\bP}$ given in \cref{lem:Weyl_welldefined} coincides with the cluster action. 
\end{thm}

\begin{proof}
Let us consider the reflection $r_{p,2}$. 
%Since each shear coordinate is the sum of contributions from components of the spiralling diagram, 
By \cref{lem:decomposition_positive}, it suffices to consider the elementary braids around $p$ shown in \cref{fig:Casimir_check}, and their orientation-reversals. Indeed, the cluster action of $r_{p,2}$ is linear for the coordinate contributions from elementary braids, thanks to the sign coherence statement in \cref{lem:decomposition_positive}. 
%on the cones $\{ \epsilon_1 \sfx_1^\tri \geq 0,~ \epsilon_2 \sfx_2^\tri \geq 0\}$ for $\epsilon_1,\epsilon_2 \in \{+,-\}$ by \eqref{eq:r_2_cluster_action}, and any signed web $W$ can be written as a coordinate sum of indecomposable ones that belong to one of these cones. 

Notice that if $\langle \alpha_2,\theta_p \rangle=0$, then the reflection $r_{p,2}$ acts on that pattern trivially. On the other hand, one can easily see $\sfx_1=\sfx_2=0$ in such a case by inspection so that the formula \eqref{eq:r_2_cluster_action} is also trivial. 
For one of the non-trivial cases, we have:
\begin{align*}
&\begin{tikzpicture}
    \draw[blue] (0,0) circle(1.5cm);
    \draw[blue] (0,1.5) -- (0,-1.5);
    \fill(0,1.5) circle(1.5pt);
    \fill(0,-1.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2pt);
    \draw[red,thick,->-={0.2}{}] (150:1.5) ..controls ++(1,0) and (0.3,0.3).. (0.3,0)
    ..controls (0.3,-0.3) and (-0.2,-0.3).. (-0.2,0)
    ..controls (-0.2,0.2) and (0.2,0.2).. (0.2,0);
    %\draw (-0.5,-3) node[anchor=east,scale=0.9]{$E_L$} -- (0.5,-3) node[anchor=west,scale=0.9]{$p^+$};
    \node at (0,-2) {$\varpi^\vee_2$};
    {\color{mygreen}
    \draw (0,0.6) circle(2pt) node[right=0.2em,scale=0.8]{$1$};
    \draw (0,1) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (0,-0.5) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (0,-1) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (1,0) circle(2pt) node[above=0.2em,scale=0.8]{$0$};
    \draw (-1,0) circle(2pt) node[above=0.2em,scale=0.8]{$0$};
    }
    \draw[thick,|->] (2,0) --node[midway,above]{$r_{p,2}$} (3,0);
    \begin{scope}[xshift=5cm]
    \draw[blue] (0,0) circle(1.5cm);
    \draw[blue] (0,1.5) -- (0,-1.5);
    \fill(0,1.5) circle(1.5pt);
    \fill(0,-1.5) circle(1.5pt);
    \filldraw[fill=white](0,0) circle(2pt);
    \draw[red,thick,-<-] (-0.75,0) --(-1.5,0);
    \draw[red,thick,-<-={0.3}{}] (-0.75,0) ..controls ++(45:0.9)and (0.4,0.4).. (0.4,0);
    \draw[red,thick,-<-={0.3}{}] (-0.75,0) ..controls ++(-45:0.9) and (0.4,-0.4).. (0.4,0);
    \draw[red,thick] (0,0) circle(0.3cm);
    \draw[red,thick] (0,0) circle(0.2cm);
    \draw[red,thick] (0.3,0) -- (0.4,0);
    \draw[red,thick] (-20:0.2) -- (-20:0.3);
    \draw[red,thick] (-40:0.1) -- (-40:0.2);
    %\draw (-0.5,-3) node[anchor=east,scale=0.9]{$E_L$} -- (0,-3); \draw (0.5,-2.8) node[anchor=west,scale=0.9]{$p^+$} -- (0,-3);
    %\draw (0.5,-3.2) node[anchor=west,scale=0.9]{$p^-$} -- (0,-3);
    \node at (0,-2) {$\varpi^\vee_1-\varpi^\vee_2$};
    {\color{mygreen}
    \draw (0,0.6) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (0,1) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (0,-0.5) circle(2pt) node[right=0.2em,scale=0.8]{$-1$};
    \draw (0,-1) circle(2pt) node[right=0.2em,scale=0.8]{$0$};
    \draw (1,0) circle(2pt) node[above=0.2em,scale=0.8]{$0$};
    \draw (-1,0.3) circle(2pt) node[above=0.2em,scale=0.8]{$1$};
    }
    \end{scope}
\end{tikzpicture}, \\
\end{align*}
which agrees with the formula \eqref{eq:r_2_cluster_action}. The verification of the other patterns is similar. Thus the action of $r_{p,2}$ coincides with the cluster one. Then the statement for $r_{p,1}$ follows from \cref{prop:Dynkin-cluster} and \cref{lem:Dynkin-Weyl}.
\end{proof}

\paragraph{\textbf{Weyl group actions on $\cL^a(\Sigma,\bQ)$.}}
The Weyl group actions on the bounded $\fsl_3$-laminations are much easier to describe. Fix a puncture $p \in \bP$, and let $W_p(u_1,u_2)$ denote the bounded $\fsl_3$-lamination consisting of the peripheral component with counter-clockwise orientation of weight $u_1 \in \bQ$, and the peripheral component with clockwise orientation of weight $u_2 \in \bQ$. Then the reflections $r_{p,1}, r_{p,2}$ only transform the peripheral components around $p$ as follows, and keep the other part intact:
\begin{align}\label{eq:Weyl_action_peripheral}
    \begin{aligned}
    &r_{p,1}: W_p(u_1,u_2) \mapsto W_p(-u_1,u_1+u_2), \\
    &r_{p,2}: W_p(u_1,u_2) \mapsto W_p(u_1+u_2,-u_2).
    \end{aligned}
\end{align}

\begin{prop}\label{prop:Weyl_action_A}
The action map $H_\A(\bQ^T) \to \cL^a(\Sigma,\bQ)$ in the cluster exact sequence \eqref{prop:exact_seq_lamination} is equivariant under the action of $W(\fsl_3)^{\bP}$. Moreover, the action of $W(\fsl_3)^{\bP}$ on $\cL^a(\Sigma,\bQ)$ coincides with the cluster action.
\end{prop}

\begin{proof}
Observe that $W_p(u_1,u_2)$ is given by the coweight $u_1 \varpi_1^\vee + u_2 \varpi_2^\vee$ under the $H_\A(\bQ^T)$-action. Then the first statement can be verified by comparing the action \eqref{eq:Weyl_action_peripheral} with the action of $W(\fsl_3)$ on the coweight lattice. 

Given a rational bounded $\fsl_3$-lamination $L \in \cL^a(\Sigma,\bQ)$ and $p \in \bP$, let $u_{p,1}(L)$ (resp. $u_{p,2}(L)$) denote the total weight of the peripheral components in $L$ around $p$ with the counter-clockwise (resp. clockwise) orientation. Then for $s=1,2$, the PL function $-u_{p,s}(L)$ coincides with the max-plus tropicalization of the $s$-th partial potential \cite[(203)]{GS18} associated with the puncture $p$. In the labeled triangulation as in \cref{fig:puncture_quiver}, they are explicitly given by
\begin{align*}
    u_{p,1}(L) &= \min\{\sfa_3+\sfa_4-\sfa_1-\sfa_7,\  \sfa_4+\sfa_5-\sfa_2-\sfa_8,\ \sfa_5+\sfa_6-\sfa_2-\sfa_9,\  \sfa_6+\sfa_3-\sfa_1-\sfa_{10}\}, \\
    u_{p,2}(L) &= \min\{\sfa_1+\sfa_2 -\sfa_4,\  \sfa_1+\sfa_2-\sfa_6\},
\end{align*}
where $\sfa_i:=\sfa_i^{\tri(p)}(L)$ for $i=1,\dots,10$. By \cite[Theorem 8.2]{GS18}, the cluster action is given by
\begin{align*}
    (r_{p,1})_{\tri(p)}: &\sfa_i \mapsto 
    \begin{cases}
    \sfa_i - u_{p,1} & \mbox{if $i=3,4,5,6$}, \\
    \sfa_i & \mbox{otherwise}, 
    \end{cases}\\
    (r_{p,2})_{\tri(p)}: &\sfa_i \mapsto 
    \begin{cases}
    \sfa_i - u_{p,2} & \mbox{for $i=1,2$}, \\
    \sfa_i & \mbox{otherwise}.
    \end{cases}
\end{align*}
Then the cluster action transforms the functions $u_{p,s}$ as
\begin{align*}
    &u_{p,1}(r_{p,1}(L)) = u_{p,1}(L) -2 u_{p,1}(L)= -u_{p,1}(L),\\
    &u_{p,2}(r_{p,1}(L)) = u_{p,2}(L) + u_{p,1}(L),\\
    &u_{p,1}(r_{p,2}(L)) = u_{p,1}(L) + u_{p,2}(L),\\
    &u_{p,2}(r_{p,2}(L)) = u_{p,2}(L) -2 u_{p,2}(L)= -u_{p,2}(L).
\end{align*}
Comparing to \eqref{eq:Weyl_action_peripheral}, we see that this cluster action coincides with the geometric action. 
\end{proof}

\begin{rem}\label{rem:potential}
As we mentioned in the above proof, the coefficients of the PL function $\mathsf{w}_p=u_{p,1}\varpi_1^\vee + u_{p,2}\varpi_2^\vee: \cL^a(\Sigma,\bQ) \to \mathsf{Q}_\bQ^\vee$ in the splitting \eqref{eq:splitting} with respect to the $\bQ$-basis $(\varpi_1^\vee,\varpi_2^\vee)$ are given by minus the tropicalized partial potentials. By a similar consideration, the coefficients of $\mathsf{w}_m$ for any special point $m \in \bM_\partial$ are also minus the tropicalized partial potentials introduced in \cite[Section 2.1.4]{GS15} (see also \cite[Proposition 10.10]{GS19}).
\end{rem}

As an application of \cref{thm:Weyl_action}, let us briefly discuss an enhancement of \cite[Theorem 1]{IK22} on the equivariance statement. 
%For $p \in \bM_\circ$ and $w \in W(\fsl_3)$, the action $\alpha_p(w)$ on $\cL^x(\Sigma,\bQ)$ is lifted to $\cL^p(\Sigma,\bQ)$ so that it preserves the component $(\mathsf{P}^\vee_\bQ)^{\bB}$. 
%We also have an extension of shear coordinate system on $\cL^p(\Sigma,\bQ)$ (\cite[Section 4]{IK22}).

\begin{thm}
The shear coordinate systems on $\cL^x(\Sigma,\bQ)$ give rise to an $(MC(\Sigma)\times \mathrm{Out}(SL_3))\ltimes W(\fsl_3)^{\bM_\circ}$-equivariant bijection
\begin{align}\label{eq:P-lamination}
    \sfx_\bullet: \cL^x(\Sigma,\bQ) \xrightarrow{\sim} \X_{PGL_3,\Sigma}(\bQ^T).
\end{align}
Here the semi-direct product is induced from the action of $(\phi,\ast) \in MC(\Sigma)\times \mathrm{Out}(SL_3)$ on $(w_p)_p \in W(\fsl_3)^{\bM_\circ}$ defined by $(\phi,\ast).(w_p)_p:= (w_{\phi(p)}^\ast)_p$.
\end{thm}
Here the right-hand side is the same as $\X^\uf_{\fsl_3,\Sigma}(\bQ^T)$. 

\begin{proof}
The statement that $\sfx_\bullet$ is an $MC(\Sigma)\times \mathrm{Out}(SL_3)$-equivariant bijection is proved in \cite{IK22}. It is also $W(\fsl_3)^{\bM_\circ}$-equivariant by \cref{thm:Weyl_action}. The actions of $MC(\Sigma)\times \mathrm{Out}(SL_3)$ and $W(\fsl_3)^{\bM_\circ}$ on $\cL^x(\Sigma,\bQ)$ combine together to an action of the semi-direct product by \cref{lem:Dynkin-Weyl} and the local nature of the Weyl group actions around punctures. Alternatively, it is a consequence of the corresponding statement for the cluster action on $\X_{PGL_3,\Sigma}$ \cite[Theorem 1.2]{GS18}.  
\end{proof}
The statement is extended to that for $\cL^p(\Sigma,\bQ)$ and $\P_{PGL_3,\Sigma}(\bQ^T)=\X_{\fsl_3,\Sigma}(\bQ^T)$ in an obvious manner (cf. \cite[Theorem 2]{IK22}). 

\subsection{Proofs of the statements in \texorpdfstring{\cref{subsec:Weyl_action}}{Section 6.2}}\label{subsec:proof_resolution}
We first give a proof of \cref{lem:Reidemeister_resolution}, and then proceed to the proof of \cref{prop:resolution_compatibility}.

\begin{proof}[Proof of \cref{lem:Reidemeister_resolution}]
The proof is a straightforward case-by-case verification. 
We illustrate it by showing a couple of examples.

(1): In the first move, we need to consider the four possible patterns of the orientation/sign of the orange end. We have:
\begin{align*}
    &\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,-<-={0.75}{}] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) ..controls (45:0.6) and (0.2,0.5).. (0,0.5) -- (150:1);
    \fill[red] (0,0.5) circle(1.5pt);
    \node[red,scale=0.8] at (0.3,0.1) {$+$};
    \node[myorange,scale=0.8] at (-0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 1} (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
	\draw[red,thick,-<-={0.75}{}] (0,0) -- (0,0.5);
    \draw[red,thick,-<-={0.75}{}] (0.1,0.5) -- (0.1,1);
    \draw[red,thick,->-={0.7}{}] (0,0) ..controls (45:0.6) and (0.2,0.5).. (0,0.5) -- (150:1);
    \node[red,scale=0.8] at (0.3,0.1) {$+$};
    \node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
	\node[scale=1.5] at (2,0) {$\sim$};
    \end{scope}
    \begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) -- (150:1);
	\node[red,scale=0.8] at (-0.3,0) {$+$};
    \node[red,scale=0.8] at (0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}\ ,\\[2mm]
    &\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,-<-={0.75}{}] (0,0) -- (0,1);
    \draw[red,thick,->-={0.7}{}] (0,0) ..controls (45:0.6) and (0.2,0.5).. (0,0.5) -- (150:1);
    \fill[red] (0,0.5) circle(1.5pt);
    \node[red,scale=0.8] at (0.3,0.1) {$+$};
    \node[myorange,scale=0.8] at (-0.2,0.1) {$-$};
    \draw[fill=white] (0,0) circle(2pt);
    \draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 1} (2.5,0);
    \begin{scope}[xshift=4cm]
     \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-={0.5}{},rounded corners=5pt] (150:1) -- (0,0.5) -- (0,1);
    \draw[red,thick,->-={0.8}{},rounded corners=5pt] (0,0) ..controls (45:0.6) and (0.2,0.5).. (0,0.5) -- (0,0);
    \node[red,scale=0.8] at (0.3,0.1) {$+$};
    \node[red,scale=0.8] at (-0.2,0.1) {$-$};
    \draw[fill=white] (0,0) circle(2pt);
	\node[scale=1.5] at (2,0) {$\sim$};
    \end{scope}
    \begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-={0.5}{},rounded corners=5pt] (150:1) -- (0,0.5) -- (0,1);
    \draw[red,thick,->-={0.8}{}] (0,0) circle (0.3cm);
    \draw[fill=white] (0,0) circle(2pt);
	\node[scale=1.5] at (2,0) {$\sim$};
    \end{scope}
    \begin{scope}[xshift=12cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
	\draw[red,thick,->-] (90:1) -- (0,0);
    \draw[red,thick,-<-] (150:1) -- (0,0);
	\node[red,scale=0.8] at (-0.3,0) {$+$};
    \node[red,scale=0.8] at (0.2,0.1) {$-$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \end{tikzpicture}\ .
    \end{align*}
Here we have used the moves (E3) and (E4), and the reverse resolution procedure in the second case. Verification for the other two patterns is left to the reader. The verification of the second move is similar. 

(2): In the first move, we have:
\begin{align*}
    \begin{tikzpicture}
    \begin{scope}[]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.4}{}] (1,0.3) -- (-1,0.3);	\draw[red,thick,-<-={0.4}{}] (1,0.6) -- (-1,0.6);
    \draw[red,thick] (-0.3,0.3) -- (-0.3,0.6);
    \draw[myorange,thick,->-={0.3}{}] (0,1) -- (0,0);
    \fill[red] (0,0.6) circle(1.5pt);
    \fill[red] (0,0.3) circle(1.5pt);
    \node[myorange,scale=0.8] at (-0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 1} (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.4}{},-<-={0.8}{}] (1,0.3) -- (-1,0.3);	
	\draw[red,thick,-<-={0.4}{},rounded corners=5pt] (-1,0.6) -- (0,0.6) -- (0,0.3);
    \draw[red,thick] (-0.3,0.3) -- (-0.3,0.6);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (0,1) -- (0,0.6) -- (1,0.6);
	\draw[red,thick,-<-={0.6}{}] (0,0) -- (-0.2,0.3);
    \node[red,scale=0.8] at (-0.2,-0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
	\draw [thick,squigarrow](5.5,0) --node[midway,below]{\eqref{eq:4-gon_removal_1}} node [midway, above, scale=.9] {Step 2}(6.5,0);
    \begin{scope}[xshift=8cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (-1,0.3) -- (-0.2,0.3) -- (0,0);	
	\draw[red,thick,-<-={0.7}{},rounded corners=5pt] (-1,0.6) -- (0,0.6) -- (0,0.3) -- (1,0.3);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (0,1) -- (0,0.6) -- (1,0.6);
    \node[red,scale=0.8] at (-0.2,-0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
    \begin{scope}[yshift=-3cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,-<-={0.7}{}] (1,0.3) -- (-1,0.3);
    \draw[red,thick,->-={0.7}{}] (1,0.6) -- (-1,0.6);
    \draw[red,thick] (0.3,0.3) -- (0.3,0.6);
    \draw[myorange,thick,->-={0.3}{}] (0,1) -- (0,0);
    \fill[red] (0,0.6) circle(1.5pt);
    \fill[red] (0,0.3) circle(1.5pt);
    \node[myorange,scale=0.8] at (-0.2,0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,-3) -- node [midway, above, scale=.9] {Step 1} (2.5,-3);
	\begin{scope}[xshift=4cm,yshift=-3cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.7}{},rounded corners=5pt] (-1,0.3) -- (0,0.3) -- (0,0);
    \draw[red,thick,->-={0.7}{},rounded corners=5pt] (0,0.6) -- (0,0.3) -- (1,0.3);
    \draw[red,thick,->-={0.7}{}] (1,0.6) -- (-1,0.6);
    \draw[red,thick,->-={0.7}{}] (0.1,1) -- (0.1,0.6);
    \draw[red,thick] (0.3,0.3) -- (0.3,0.6);
	\draw[blue,densely dotted,very thick] (0,0) -- (0.2,0.3);
    \node[red,scale=0.8] at (-0.2,-0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
	\draw [thick, squigarrow](5.5,-3) --node[midway,below]{\eqref{eq:4-gon_removal_2}} node [midway, above, scale=.9] {Step 2}(6.5,-3);
	\begin{scope}[xshift=8cm,yshift=-3cm]
    \draw[dashed] (0,0) circle(1cm);
    \clip(0,0) circle(1cm);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (-1,0.3) -- (-0.2,0.3) -- (0,0);	
	\draw[red,thick,-<-={0.7}{},rounded corners=5pt] (-1,0.6) -- (0,0.6) -- (0,0.3) -- (1,0.3);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (0,1) -- (0,0.6) -- (1,0.6);
    \node[red,scale=0.8] at (-0.2,-0.1) {$+$};
    \filldraw[fill=white](0,0) circle(2pt);
    \end{scope}
    \node[scale=1.5,rotate=90] at (8,-1.5) {$=$};
    \end{tikzpicture}
\end{align*}
Similarly for the other three patterns of the orange end.
\end{proof}


\begin{proof}[Proof of \cref{prop:resolution_compatibility}]  


(1): It is clear that the resolution operations at different punctures commute. Consider two resolvable pairs $(e_+,e_-)$, $(e'_+,e'_-)$ at a common puncture $p \in \bP$. If the ends $e_+,e_-,e'_+,e'_-$ are located in this order clockwisely, then their resolutions do not intersect and thus the resolution operations commute. Up to symmetry, we need to consider the following three patterns of their clockwise ordering: 
\begin{align*}
\begin{tikzpicture}
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_+$};
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.15,-0.3) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$-$};
\draw[fill=white] (0,0) circle(2pt);
\begin{scope}[xshift=4cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_+$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_-$};
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.15,-0.3) {$-$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$+$};
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\begin{scope}[xshift=8cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_-$};
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_+$};
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.15,-0.3) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$-$};
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\end{tikzpicture}
\end{align*}
The associativity for the first configuration is verified as follows:
\begin{align*}
\begin{tikzpicture}
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_+$};
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.15,-0.3) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (30:1.5) --node[midway,above left,scale=.9] {$(e_+,e_-)$} node [midway, below right, scale=.9] {Step 0} ++(30:1.5);
\draw[thick,squigarrow] (-30:1.5) --node[midway,below left,scale=.9]  {$(e'_+,e'_-)$} node [midway, above right, scale=.9] {Step 0} ++(-30:1.5);
\begin{scope}[xshift=4cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.5,0) arc(0:180:0.5) -- (-1,0);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_+$};
\node[red,scale=0.8] at (0.15,-0.3) {$+$};
\node[red,scale=0.8] at (-0.15,0.3) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,90,135}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.7,0) -- node [midway, below, scale=.9] {Step 1} (2.3,0);
\end{scope}
\begin{scope}[xshift=8cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.85}{}] (1,0) -- (0.5,0) arc(0:45:0.5) node[above]{$e'_-$} ..controls ++(135:0.4) and (0,0.4).. (0,0);
\draw[red,thick,->-={0.85}{}] (0,1) -- (0,0.5) arc(90:180:0.5) -- (-1,0);
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_+$};
\node[red,scale=0.8] at (0.15,-0.3) {$+$};
\node[red,scale=0.8] at (-0.15,0.3) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,135}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (-15:1.5) --node[midway,above right, scale=.9]{$(e'_+,e'_-)$} node [midway, below left, scale=.9] {Step 0} ++(-30:1.5);
\end{scope}
\begin{scope}[xshift=12cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.3,0) arc(0:270:0.3) -- (0,-1);
\draw[red,thick,->-={0.85}{}] (0,1) -- (0,0.5) arc(90:180:0.5) -- (-1,0);
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {135}
\fill[red] (\i:0.5) circle(1.5pt);
\foreach \i in {45,135,225}
\fill[red] (\i:0.3) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\begin{scope}[xshift=4cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,->-={0.9}{}] (0,1) -- (0,0.5) arc(90:270:0.5) -- (0,-1);
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {135,180,225}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.7,0) -- node [midway, above, scale=.9] {Step 1} (2.3,0);
\end{scope}
\begin{scope}[xshift=8cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.9}{}] (0,1) -- (0,0.5) arc(90:180:0.5) -- (-1,0);
\node[red,scale=0.8] at (-0.3,0.05) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\draw[red,thick,->-={0.85}{}] (0,0) ..controls (0.4,0) and ($(225:0.5)+(135:0.4)$).. (225:0.5) arc(225:270:0.5) -- (0,-1);
\node[red] at (-0.7,-0.3) {$e_+$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {135,225}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (15:1.5) --node[midway,below right, scale=.9]{$(e_+,e_-)$} node [midway, above left, scale=.9] {Step 0} ++(30:1.5);
\end{scope}
\end{tikzpicture}
\end{align*}
Here the other ends incident to $p$ are shown in orange, whose orientations do not matter. The resulting generalized signed webs in the two routes are equivalent. The second configuration gives rise to:
\begin{align*}
\begin{tikzpicture}
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_+$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_-$};
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.15,-0.3) {$-$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (30:1.5) --node[midway,above left, scale=.9]{$(e_+,e_-)$} node [midway, below right, scale=.9] {Step 0} ++(30:1.5);
\draw[thick,squigarrow] (-30:1.5) --node[midway,below left, scale=.9]{$(e'_+,e'_-)$} node [midway, above right, scale=.9] {Step 0} ++(-30:1.5);
\begin{scope}[xshift=4cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.5,0) arc(0:180:0.5) -- (-1,0);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0,1) node[above]{$e'_+$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_-$};
\node[red,scale=0.8] at (0.15,-0.3) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,90,135}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.7,0) -- node [midway, below, scale=.9] {Step 1} (2.3,0);
\end{scope}
\begin{scope}[xshift=8cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.5,0) arc(0:180:0.5) -- (-1,0);
\draw[red,thick,-<-={0.45}{}] (0,0) -- (0,0.5);
\draw[red,thick,-<-={0.45}{}] (75:0.5) --++(0,0.5);
\draw[red,thick,->-={0.7}{}] (0,0) -- (0,-1) node[below]{$e'_-$};
\node[red,scale=0.8] at (0.15,-0.3) {$-$};
\node[red,scale=0.8] at (-0.15,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,135}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.5,0) --node[midway,above, scale=.9]{$(e'_+,e'_-)$} node [midway, below, scale=.9] {Step 0} (2.5,0);
\end{scope}
\begin{scope}[xshift=12cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.5,0) arc(0:180:0.5) -- (-1,0);
\draw[red,thick,-<-={0.45}{}] (75:0.5) --++(0,0.5);
\draw[red,thick,->-={0.8}{}] (0,0.5) -- (0,0.3) arc(90:-90:0.3) -- (0,-1);
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,135}
\fill[red] (\i:0.5) circle(1.5pt);
\foreach \i in {45,-45}
\fill[red] (\i:0.3) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\begin{scope}[xshift=4cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,->-={0.9}{}] (0,1) -- (0,0.5) arc(90:-90:0.5) -- (0,-1);
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,0,-45}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.7,0) -- node [midway, above, scale=.9] {Step 1} (2.3,0);
\end{scope}
\begin{scope}[xshift=8cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (0.5,0);
\draw[red,thick,-<-={0.7}{}] (15:0.5) --++ (0.5,0);
\draw[red,thick,->-={0.7}{}] (0,0) -- (-1,0) node[left]{$e_+$};
\draw[red,thick,->-={0.9}{}] (0,1) -- (0,0.5) arc(90:-90:0.5) -- (0,-1);
\node[red,scale=0.8] at (-0.3,-0.15) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,-45}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.5,0) --node[midway,below, scale=.9]{$(e_+,e_-)$} node [midway, above, scale=.9] {Step 0} (2.5,0);
\end{scope}
\begin{scope}[xshift=12cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (15:0.5) --++ (0.5,0);
\draw[red,thick,-<-={0.2}{}] (-1,0) -- (-0.3,0) arc(180:0:0.3) -- (0.5,0);
\draw[red,thick,->-={0.9}{}] (0,1) -- (0,0.5) arc(90:-90:0.5) -- (0,-1);
\draw[myorange,thick] (0,0) -- (45:1);
\draw[myorange,thick] (0,0) -- (135:1);
\draw[myorange,thick] (0,0) -- (225:1);
\draw[myorange,thick] (0,0) -- (-45:1);
\foreach \i in {45,-45}
\fill[red] (\i:0.5) circle(1.5pt);
\foreach \i in {45,135}
\fill[red] (\i:0.3) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\end{tikzpicture}
\end{align*}
Then the equivalence of the resulting generalized signed webs follows from \cref{lem:Reidemeister_resolution} (2). The third pattern coincides with the second one by turning it upside-down. Thus the first statement is proved. The case $e'_-=e_-$ in the second statement is verified as
\begin{align*}
\begin{tikzpicture}
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,-<-={0.7}{}] (0,0) -- (1,0) node[right]{$e_-$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (120:1) node[above]{$e_+$};
\draw[red,thick,->-={0.7}{}] (0,0) -- (-120:1) node[below]{$e'_+$};
\node[red,scale=0.8] at (0,-0.3) {$+$};
\node[red,scale=0.8] at (0.3,0.15) {$-$};
\node[red,scale=0.8] at (0,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (60:1);
\draw[myorange,thick] (0,0) -- (180:1);
\draw[myorange,thick] (0,0) -- (-60:1);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (30:1.5) --node[midway,above left]{$(e_+,e_-)$}  node [midway, below right, scale=.9] {Step 0} ++(30:1.5);
\draw[thick,squigarrow] (-30:1.5) --node[midway,below left, scale=.9]{$(e'_+,e_-)$} node [midway, above right, scale=.9] {Step 0} ++(-30:1.5);
\begin{scope}[xshift=4cm,yshift=2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.9}{}] (1,0) -- (0.5,0) arc(0:120:0.5) -- (120:1);
\draw[red,thick,->-={0.7}{}] (0,0) -- (-120:1);
\node[red,scale=0.8] at (0,-0.3) {$+$};
\draw[myorange,thick] (0,0) -- (60:1);
\draw[myorange,thick] (0,0) -- (180:1);
\draw[myorange,thick] (0,0) -- (-60:1);
\fill[red] (60:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\begin{scope}[xshift=4cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.95}{}] (1,0) -- (0.5,0) arc(0:240:0.5) -- (-120:1);
\draw[red,thick,->-={0.7}{}] (0,0) -- (120:1);
\node[red,scale=0.8] at (0,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (60:1);
\draw[myorange,thick] (0,0) -- (180:1);
\draw[myorange,thick] (0,0) -- (-60:1);
\foreach \i in {60,120,180}
\fill[red] (\i:0.5) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\draw[thick,squigarrow] (1.7,0) -- node [midway, above, scale=.9] {Step 1} (2.3,0);
\end{scope}
\begin{scope}[xshift=8cm,yshift=-2cm]
\draw[dashed] (0,0) circle(1cm);
\draw[red,thick,->-={0.95}{}] (1,0) -- (0.5,0) arc(0:120:0.5) -- (120:1);
\draw[red,thick,->-={0.8}{}] (0,0) -- (120:0.3) arc(120:240:0.3) -- (240:1);
\node[red,scale=0.8] at (0,0.3) {$+$};
\draw[myorange,thick] (0,0) -- (60:1);
\draw[myorange,thick] (0,0) -- (180:1);
\draw[myorange,thick] (0,0) -- (-60:1);
\foreach \i in {60}
\fill[red] (\i:0.5) circle(1.5pt);
\fill[red] (180:0.3) circle(1.5pt);
\draw[fill=white] (0,0) circle(2pt);
\end{scope}
\end{tikzpicture}\ ,
\end{align*}
where the equivalence of the resulting generalized signed webs follows from \cref{lem:Reidemeister_resolution} (1). The case $e'_+=e_+$ is similar. 

(2): The resolution operations clearly commute with the elementary moves (E1) and (E2), since they do not affect the punctures. We do not need to care about (E4), since it cannot be applied in the presence of a resolvable pair. It remains to prove the compatibility with the puncture H-moves (E3). 
For the first move \eqref{eq:puncture_H-move_1}, when the resolvable pair is not contained in the ends involved in \eqref{eq:puncture_H-move_1}, we have
\begin{align*}
\begin{tikzpicture}
    \begin{scope}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[myorange,thick,->-] (0,0)--(A);
    \draw[myorange,thick,-<-={0.4}{}] (0,0)--(B);
    \draw[myorange,thick,-<-] (A)--(60:1);
    \draw[myorange,thick,->-] (B)--(120:1);
    \draw[myorange,thick,-<-] (A) -- (B);
    \draw[red,thick,->-={0.8}{}] (1,0.35) -- (-1,0.35);
    \fill[red] (60:0.404) circle(1.5pt);
    \fill[red] (120:0.404) circle(1.5pt);
	\node[myorange,scale=0.8] at (0.3,0) {$+$};
	\node[myorange,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 1} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(0.202,0.35) coordinate(A);
    \draw(-0.202,0.35) coordinate(B);
    \draw[red,thick,rounded corners=5pt,->-={0.2}{},->-={0.8}{}] (0,0)--(A) -- (-1,0.35);
    \draw[red,thick,-<-] (0,0)--(-0.4,0.35);
    \draw[red,thick,rounded corners=5pt,->-={0.3}{},-<-={0.9}{}] (1,0.35) -- (A)--(60:1);
    \draw[red,thick,->-={0.7}{}] (B)--(120:1);
	\draw[red,thick,-<-] (60:0.6) -- (120:0.6);
	\node[red,scale=0.8] at (0.3,0) {$+$};
    \node[red,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\node[scale=1.5,rotate=90] at (4,-1.5) {$\sim$};
	\node[scale=1.5,rotate=90] at (0,-1.5) {$\sim$};
	\begin{scope}[yshift=-3cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[myorange,thick,-<-={0.7}{}] (0,0)--(60:1);
    \draw[myorange,thick,->-={0.7}{}] (0,0)--(120:1);
    \draw[red,thick,->-={0.8}{}] (1,0.35) -- (-1,0.35);
    \fill[red] (60:0.404) circle(1.5pt);
    \fill[red] (120:0.404) circle(1.5pt);
	\node[myorange,scale=0.8] at (0.3,0) {$+$};
    \node[myorange,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,-3) -- node [midway, above, scale=.9] {Step 1} (2.5,-3);
	\begin{scope}[xshift=4cm,yshift=-3cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(0.202,0.35) coordinate(A);
    \draw(-0.202,0.35) coordinate(B);
    \draw[red,thick,rounded corners=5pt,->-={0.8}{}] (0,0)--(B) -- (-1,0.35);
    \draw[red,thick,rounded corners=5pt,->-={0.9}{}] (1,0.35) -- (B)--(120:1);
	\draw[red,thick,->-] (60:1) -- ($(A)+(0.1,0)$);
	\draw[red,thick,->-={0.6}{}] (A) -- (0,0);
	\node[red,scale=0.8] at (0.3,0) {$+$};
    \node[red,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
\end{tikzpicture}
\end{align*}
The verification for the other possible orientations/signs is similar. Indeed, it is the common situation for these cases that one intersection point is smoothly resolved, while the other one is resolved with extra trivalent vertices. 
When the resolvable pair is involved, we have
\begin{align*}
    &\begin{tikzpicture}
    \begin{scope}[]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[red,thick,->-={0.7}{}] (0,0)--(A);
    \draw[myorange,thick,-<-={0.6}{}] (0,0)--(B);
    \draw[myorange,thick,-<-] (A)--(60:1);
    \draw[myorange,thick,->-] (B)--(120:1);
    \draw[myorange,thick,-<-] (A) -- (B);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (0,0);
	\node[red,scale=0.8] at (0.4,0.3) {$+$};
	\node[red,scale=0.8] at (0.2,-0.2) {$-$};
	\node[myorange,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 0} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[red,thick,-<-={0.6}{}] (0,0)--(B);
    \draw[red,thick,-<-] (A)--(60:1);
    \draw[red,thick,->-] (B)--(120:1);
    \draw[red,thick,-<-] (A) -- (B);
    \draw[red,thick,->-={0.9}{},rounded corners=10pt] (1,0) -- (0,0) --(A);
	\node[red,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\node[scale=1.5,rotate=90] at (0,-1.5) {$\sim$};
	\begin{scope}[yshift=-3cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[myorange,thick,-<-={0.7}{}] (0,0)--(60:1);
    \draw[red,thick,->-={0.7}{}] (0,0)--(120:1);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (0,0);
	\node[red,scale=0.8] at (0.2,-0.2) {$-$};
	\node[red,scale=0.8] at (-0.3,0) {$+$};	
    \node[red,scale=0.8] at (0.3,0.3) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,-3) -- node [midway, above, scale=.9] {Step 0} (2.5,-3);
	\begin{scope}[xshift=4cm,yshift=-3cm]
     \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[myorange,thick,-<-={0.7}{}] (0,0)--(60:1);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (120:1);
	\fill[red] (60:0.5) circle(1.5pt);
    \node[red,scale=0.8] at (0.2,0.1) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}	
	\draw[thick,squigarrow] (5.5,-3) -- node [midway, above, scale=.9] {Step 1} (6.5,-3);
	\begin{scope}[yshift=-3cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[myorange,thick,-<-={0.7}{}] (0,0)--(60:1);
    \draw[red,thick,->-={0.7}{}] (0,0)--(120:1);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (0,0);
	\node[red,scale=0.8] at (0.2,-0.2) {$-$};
	\node[red,scale=0.8] at (-0.3,0) {$+$};	
    \node[red,scale=0.8] at (0.3,0.3) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,-3) -- node [midway, above, scale=.9] {Step 0} (2.5,-3);
	\begin{scope}[xshift=8cm,yshift=-3cm]
     \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[red,thick,-<-={0.7}{}] (0,0)--(60:0.5);
    \draw[red,thick,-<-={0.7}{}] ($(60:0.5)+(-30:0.2)$) --++(60:0.5);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (120:1);
    \node[red,scale=0.8] at (0.2,0.1) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \draw[thick,double distance=3pt,shorten >=2cm,shorten <=2cm,] (8,-3) -- (4,0);
    \end{tikzpicture}\ ,\\[2mm]
    &\begin{tikzpicture}
    \begin{scope}[]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[myorange,thick,-<-={0.6}{}] (0,0)--(A);
    \draw[red,thick,->-={0.6}{}] (0,0)--(B);
    \draw[myorange,thick,->-] (A)--(60:1);
    \draw[myorange,thick,-<-] (B)--(120:1);
    \draw[myorange,thick,->-] (A) -- (B);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (0,0);
	\node[myorange,scale=0.8] at (0.4,0.3) {$+$};
	\node[red,scale=0.8] at (0.2,-0.2) {$-$};
	\node[red,scale=0.8] at (-0.3,0) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 0} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[myorange,thick,-<-={0.8}{}] (0,0)--(A);
    \draw[myorange,thick,->-] (A)--(60:1);
    \draw[myorange,thick,-<-] (B)--(120:1);
    \draw[myorange,thick,->-] (A) -- (B);
    \draw[red,thick,->-={0.8}{},rounded corners=5pt] (1,0) -- (0.6,0) -- (B);
	\fill[red] (60:0.3) circle(1.5pt);
	\node[myorange,scale=0.8] at (0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\node[scale=1.5,rotate=90] at (0,-1.5) {$\sim$};
	\draw[thick,squigarrow] (5.5,0) -- node [midway, above, scale=.9] {Step 1} (6.5,0);
	\begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[red,thick,-<-={0.8}{}] (0,0)--($(60:0.3)+(150:0.2)$);
    \draw[red,thick,->-] (A)--(60:1);
    \draw[red,thick,-<-] (B)--(120:1);
    \draw[red,thick,->-] (A) -- (B);
    \draw[red,thick,->-={0.7}{}] (A) -- (60:0.3);
    \draw[red,thick,->-={0.4}{},rounded corners=5pt] (1,0) -- (0.6,0) -- (B);
	\node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
    \draw [thick,squigarrow] (7,-1) --node[midway,below right, scale=.9] {Step2} (5,-2);
	\begin{scope}[yshift=-3cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw[red,thick,->-={0.7}{}] (0,0)--(60:1);
    \draw[myorange,thick,-<-={0.7}{}] (0,0)--(120:1);
    \draw[red,thick,->-={0.8}{}] (1,0) -- (0,0);
	\node[myorange,scale=0.8] at (0.2,-0.2) {$-$};
	\node[red,scale=0.8] at (-0.3,0) {$+$};	
    \node[red,scale=0.8] at (0.3,0.3) {$+$};	
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
	\draw[thick,squigarrow] (1.5,-3) -- node [midway, above, scale=.9] {Step 0} (2.5,-3);
	\begin{scope}[xshift=4cm,yshift=-3cm]
   \draw[dashed, fill=white] (0,0) circle [radius=1];
    \clip (0,0) circle(1cm);
    \draw(60:0.6) coordinate(A);
    \draw(120:0.6) coordinate(B);
    \draw[red,thick,-<-={0.5}{}] (0,0)--(120:1);
    \draw[red,thick,->-={0.6}{},rounded corners=5pt] (1,0) -- (0.6,0) -- (A) -- (60:1);
	\node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}    
    \end{tikzpicture}\ .
\end{align*}
The verification for the other possible orientations/signs is similar. The compatibility with the second move \eqref{eq:puncture_H-move_2} can be similarly verified, which is left to the reader. 
\end{proof}


\begin{proof}[Proof of \cref{lem:peripheral_removal}]
If there are no other ends incident to the puncture $p$, then we can remove $C$ by (E4) after the resolution process (Step 0). Assume that $W$ has at least one end incident to $p$ that is outgoing with positive sign. Then we have:
\begin{align*}
\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,-0.25) circle[radius=0.25];
	\draw[myorange,thick] (0,0) -- (45:1);
	\draw[myorange,thick,->-={0.7}{}] (0,0) -- (90:1);
	\draw[myorange,thick] (0,0) -- (135:1);
	\draw[myorange,very thick,dotted] (150:0.7) arc(150:170:0.7);
	\draw[myorange,very thick,dotted] (30:0.7) arc(30:10:0.7);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,0) {$-$};
	\node[red,scale=0.8] at (-0.3,0) {$+$};
	\node[myorange,scale=0.8] at (0.1,0.4) {$+$};
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 0} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,0) circle[radius=0.5];
	\draw[myorange,thick] (0,0) -- (45:1);
	\draw[myorange,thick,->-={0.8}{}] (0,0) -- (90:1);
	\draw[myorange,thick] (0,0) -- (135:1);
	\draw[myorange,very thick,dotted] (150:0.7) arc(150:170:0.7);
	\draw[myorange,very thick,dotted] (30:0.7) arc(30:10:0.7);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[myorange,scale=0.8] at (0.1,0.4) {$+$};
	\foreach \i in {45,90,135} \fill[red] (\i:0.5) circle(1.5pt);
	\draw[thick,squigarrow] (1.5,0) -- node [midway, above, scale=.9] {Step 1} (2.5,0);
    \end{scope}
	\begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
	\fill[pink!60] (0,0) -- (0,0.5) arc(90:135:0.5) --(0,0);
    \draw[red,thick,->-,rounded corners=5pt] (0,0) -- (0,0.5) arc(90:360+90:0.5) --(0,1);
	\draw[myorange,thick] (0,0) -- (45:1);
	\draw[myorange,thick] (0,0) -- (135:1);
	\draw[myorange,very thick,dotted] (150:0.7) arc(150:170:0.7);
	\draw[myorange,very thick,dotted] (30:0.7) arc(30:10:0.7);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.1,0.4) {$+$};
	\foreach \i in {45,135} \fill[red] (\i:0.5) circle(1.5pt);
	\node[scale=1.5] at (2,0) {$\sim$};
    \end{scope}
    \begin{scope}[xshift=12cm]
	\draw[dashed, fill=white] (0,0) circle [radius=1];
	\draw[myorange,thick] (0,0) -- (45:1);
	\draw[red,thick,->-={0.7}{}] (0,0) -- (90:1);
	\draw[myorange,thick] (0,0) -- (135:1);
	\draw[myorange,very thick,dotted] (150:0.7) arc(150:170:0.7);
	\draw[myorange,very thick,dotted] (30:0.7) arc(30:10:0.7);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.1,0.4) {$+$};
    \end{scope}
\end{tikzpicture}
\end{align*}
Here in the last step, we applied \cref{lem:Reidemeister_resolution} (1) successively. After all, the result is the same as just removing the component $C$. Similarly for the case where $W$ has at least one other incoming end with negative sign. 

Then we need to consider the case where $W$ has only other ends which are incoming with positive signs and outgoing with negative signs. Choose arbitrary resolvable pairs among them. If the resolution direction is the opposite to $C$ (namely, the component $C$ lies in the lower-half plane in the situation of Step 1 in \cref{def:resolution_move}), then we can simply resolve them without touching $C$. Otherwise, we have:
\begin{align*}
&\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,->-={0.3}{}] (0,0.25) circle[radius=0.25];
	\draw[red,thick,->-={0.8}{}] (1,0) -- (-1,0);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,-0.1) {$-$};
	\node[red,scale=0.8] at (-0.3,-0.1) {$+$};
	\node[myorange,scale=0.8] at (0.4,0.2) {$+$};
	\node[myorange,scale=0.8] at (-0.4,0.2) {$-$};
	\draw[thick,squigarrow] (1.5,0) -- node[midway, above, scale=.9] {Step 0} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,->-={0.3}{}] (0,0.25) circle[radius=0.25];
	\draw[red,thick,->-={0.8}{}] (0.95,0.25) -- (-0.95,0.25);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[myorange,scale=0.8] at (0.3,-0) {$+$};
	\node[myorange,scale=0.8] at (-0.3,-0) {$-$};
	\fill[red] (0.25,0.25) circle(1.5pt);
	\fill[red] (-0.25,0.25) circle(1.5pt);
	\draw[thick,squigarrow] (1.5,0) -- node[midway, above, scale=.9] {Step 1} (2.5,0);
    \end{scope}
	\begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.5}{},rounded corners=3pt] (0,0) arc(-90:0:0.25) -- (-0.25,0.25) arc(180:270:0.25);
	\draw[red,thick,->-={0.8}{},rounded corners=3pt] (0.95,0.25) -- (0.25,0.25) arc(0:180:0.25) -- (-0.95,0.25);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,-0) {$+$};
	\node[red,scale=0.8] at (-0.3,-0) {$-$};
    \end{scope}
\end{tikzpicture}\ ,\\
&\begin{tikzpicture}
        \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,->-={0.3}{}] (0,0.25) circle[radius=0.25];
	\draw[red,thick,-<-={0.8}{}] (1,0) -- (-1,0);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,-0.1) {$-$};
	\node[red,scale=0.8] at (-0.3,-0.1) {$+$};
	\node[myorange,scale=0.8] at (0.4,0.2) {$+$};
	\node[myorange,scale=0.8] at (-0.4,0.2) {$-$};
	\draw[thick,squigarrow] (1.5,0) -- node[midway, above, scale=.9] {Step 0} (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[myorange,thick,->-={0.3}{}] (0,0.25) circle[radius=0.25];
	\draw[red,thick,-<-={0.8}{}] (0.95,0.25) -- (-0.95,0.25);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[myorange,scale=0.8] at (0.3,-0) {$+$};
	\node[myorange,scale=0.8] at (-0.3,-0) {$-$};
	\fill[red] (0.25,0.25) circle(1.5pt);
	\fill[red] (-0.25,0.25) circle(1.5pt);
	\draw[thick,squigarrow] (1.5,0) -- node[midway, above, scale=.9] {Step 1} (2.5,0);
    \end{scope}
	% \begin{scope}[xshift=8cm]
	% \draw[dashed, fill=white] (0,0) circle [radius=1];
	% \draw[red,thick] (0,0) -- (0,0.25);
 %    \draw[red,thick,-<-={0.3}{}] (-0.25,0.25) arc(180:-90:0.25);
	% \draw[red,thick,-<-={0.8}{},-<-={0.2}{}] (0.95,0.25) -- (-0.95,0.25);
 %    \filldraw[fill=white](0,0) circle(2pt);
	% \node[red,scale=0.8] at (0.3,-0) {$+$};
	% \node[red,scale=0.8] at (-0.3,-0) {$-$};
	% \fill[red] (0.25,0.25) circle(1.5pt);
	% \draw[thick,squigarrow] (1.5,0) -- (2.5,0);
 %    \end{scope}
	\begin{scope}[xshift=8cm]
	\draw[dashed, fill=white] (0,0) circle [radius=1];
	\draw[red,thick,-<-={0.7}{}] (0,0) -- (-0.2,0.25);
	\draw[red,thick,->-={0.7}{}] (0,0) -- (0.2,0.25);
    \draw[red,thick,-<-={0.3}{}] (-0.4,0.25) arc(180:0:0.4);
	\draw[red,thick,-<-={0.8}{},-<-={0.2}{}] (0.95,0.25) -- (-0.95,0.25);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,-0) {$+$};
	\node[red,scale=0.8] at (-0.3,-0) {$-$};
	\draw[thick,squigarrow] (1.5,0) -- node[midway, above, scale=.9] {Step 2} (2.5,0);
    \end{scope}
	\begin{scope}[xshift=12cm]
	\draw[dashed, fill=white] (0,0) circle [radius=1];
	\draw[red,thick,->-={0.6}{},rounded corners=3pt] (0,0) -- (0.2,0.25) -- (-0.2,0.25) -- (0,0);
	\draw[red,thick,-<-={0.9}{},rounded corners=3pt] (0.95,0.25) -- (0.4,0.25) arc(0:180:0.4) --  (-0.95,0.25);
    \filldraw[fill=white](0,0) circle(2pt);
	\node[red,scale=0.8] at (0.3,-0) {$+$};
	\node[red,scale=0.8] at (-0.3,-0) {$-$};
    \end{scope}
\end{tikzpicture}\ .
\end{align*}
Here in the second case, observe that we have used the 4-gon elimination rule \eqref{eq:4-gon_removal_1} arising from a 3-gon face. In each case, the result is the same as just resolving the pair without touching $C$. In these ways, we can at once move all possible resolvable pairs away from $p$. The remaining ends are either all incoming with positive signs or all outgoing with negative signs. Therefore we can remove $C$ by using (E4), as follows:
\begin{align*}
\begin{tikzpicture}
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.8}{}] (0,0) circle(0.6cm);
    \foreach \i in {120,60,0}
    { 
	\draw[myorange,thick,-<-={0.8}{}] (\i:0) -- (\i:1);
    \fill[red] (\i:0.6) circle(1.5pt);
    }
    \node[myorange,scale=0.8] at (-0.2,0) {$+$};
	\node[myorange,scale=0.8] at (0.0,0.3) {$+$};
	\node[myorange,scale=0.8] at (0.3,0.15) {$+$};
    \draw[myorange,thick,dotted] (-30:0.3) arc(-30:-90:0.3);
    \draw[fill=white] (0,0) circle(2pt);
	\draw[thick,squigarrow] (1.5,0) -- (2.5,0);
	\begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.8}{}] (0,0) circle(0.6cm);
    \foreach \i in {120,60,0}
    { 
        \draw[red,thick,-<-={0.8}{}] (\i+15:0) -- (\i+15:0.6);
        \draw[red,thick,-<-] (\i:0.6) -- (\i:1);
    }
    \node[red,scale=0.8] at (-0.2,0) {$+$};
	\node[red,scale=0.8] at (-0.05,0.3) {$+$};
	\node[red,scale=0.8] at (0.25,0.2) {$+$};
    \draw[red,thick,dotted] (-30:0.3) arc(-30:-90:0.3);
    \draw[fill=white] (0,0) circle(2pt);
    \node[scale=1.7] at (2,0) {$\sim$};
    \end{scope}
    \begin{scope}[xshift=8cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \foreach \i in {120,60,0} \draw[red,thick,-<-={0.7}{}] (\i:0) -- (\i:1);
    \node[red,scale=0.8] at (-0.2,0.1) {$+$};
    \node[red,scale=0.8] at (0,0.3) {$+$};
    \node[red,scale=0.8] at (0.3,0.15) {$+$};
    \draw[red,thick,dotted] (-30:0.3) arc(-30:-90:0.3);
    \draw[fill=white] (0,0) circle(2pt);
    \end{scope}
\end{tikzpicture}
\end{align*}
Finally, we restore the resolvable pairs to get the original diagram except for the component $C$ removed. The assertion is proved.
\end{proof}

\if0 %------------------------------
\subsection{Another story?}
Given a non-elliptic admissible signed web $W$, we are going to define signed webs $r_{p,1}(W)$, $r_{p,2}(W)$ by the following local replacement of each end incident to $p$:
\begin{align*}
    r_{p,1}:\quad 
    %%1
    &\tikz[baseline=-2pt]
    {\draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad
    %%2
    \tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);
    \draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);\draw[red,thick,-<-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ ,\\[2mm]
    %%3
    &\tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);
    \draw[red,thick,->-] (0,0.6) arc(90:270:0.3);
    \draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};
    \filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad 
    %%4
    \tikz[baseline=-2pt]{\draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \end{scope}
    }\ ,
\end{align*}
\begin{align*}
    r_{p,2}:\quad
    %%1
    &\tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-={0.7}{}] (0,1) -- (0,0.6);\draw[red,thick,-<-] (0,0.6) arc(90:270:0.3);
    \draw[red,thick,-<-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};    
    \end{scope}
    }\ , \quad
    %%2
    \tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,->-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \end{scope}
    }\ ,\\[2mm]
    %%3
    &\tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]    
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$+$};
    \end{scope}
    }\ , \quad 
    %%4
    \tikz[baseline=-2pt]{
    \draw[dashed, fill=white] (0,0) circle [radius=1];
    \draw[red,thick,-<-] (0,1) -- (0,0);
    \filldraw[fill=white](0,0) circle(2.5pt) node[above left,red,scale=0.8] {$-$};
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed, fill=white] (0,0) circle [radius=1];\draw[red,thick,-<-={0.7}{}] (0,1) -- (0,0.6);\draw[red,thick,->-] (0,0.6) arc(90:270:0.3);\draw[red,thick,->-] (0,0.6) arc(90:-90:0.3);
    \filldraw[fill=white](0,0) circle(2.5pt) node[left=0.3em,red,scale=0.8] {$-$};\filldraw[fill=white](0,0) circle(2.5pt) node[right=0.3em,red,scale=0.8] {$+$};
    \end{scope}
    }\ .
\end{align*}
However, notice that these operations in general create a bad end of the third type in \eqref{eq:puncture-admissible}. We say that a bad end
\begin{align*}
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,->-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);} \quad \mbox{or}\quad
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,-<-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);}
\end{align*}
is a \emph{resolvable pair} if there are no other ends incident to $p$ in the upper-half sector divided by these two ends. For a resolvable pair $(e_+,e_-)$, we introduce the following \emph{resolution move}:
\begin{align*}
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,->-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,-<-] (-1,0) ..controls (-0.7,0) and (-0.4,0.4).. (0,0.4) ..controls (0.4,0.4) and (0.7,0).. (1,0);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}\ , \quad
    \tikz[baseline=-.6ex]{
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (-1,0) -- (0,0) node[below left,scale=0.8]{$+$};
    \draw[red,thick,-<-] (1,0) -- (0,0) node[below right,scale=0.8]{$-$};
    \node[red] at (-0.5,0.3) {$e_+$};
    \node[red] at (0.5,0.3) {$e_-$};
    \filldraw[fill=white](0,0) circle(2.5pt);
    \draw[thick,|->] (1.5,0) -- (2.5,0);
    \begin{scope}[xshift=4cm]
    \draw[dashed] (0,0) circle(1cm);
    \draw[red,thick,->-] (-1,0) ..controls (-0.7,0) and (-0.4,0.4).. (0,0.4) ..controls (0.4,0.4) and (0.7,0).. (1,0);
    \filldraw[fill=white](0,0) circle(2.5pt);
    \end{scope}}
    \ .
\end{align*}

\begin{lem}
Let $W$ be a non-elliptic, admissible signed web. For a puncture $p \in \bP$ and $s=1,2$, let$W':=r_{p,s}(W)$ be the signed web obtained by the local replacement rule in \cref{def:Weyl_action}. Then either $W'$ is non-elliptic, admissible or it has resolvable pairs. In the latter case, we get a unique non-elliptic, admissible signed web $W'_\mathrm{red}$ by applying a finite sequence of resolution moves to $W'$.
\end{lem}

\begin{proof}
Let us consider the action of $r_{p,1}$. 
Let $e_1,\dots,e_n$ be the ends in the original signed web $W$ incident to $p$ in this counter-clockwise order. We are going to proceed by induction on $n \geq 0$. The cases $n=0,1$ are obvious. 

Let $n \geq 2$. 
If $r_{p,1}(e_j)=e_j$ for all $j=1,\dots,n$, then $W'=W$ and we have nothing to prove. 
Otherwise, suppose that $r_{p,1}(e_1) \neq e_1$ without loss of generality. 

We first consider the case that $e_1$ is incoming to $p$ with $-$ sign. Since $W$ is admissible, the other ends $e_j$, $j=2,\dots,n$ cannot be outgoing with $+$ ends. 
If $e_j$ is all incoming with $-$ end for each $j=1,\dots,n$, then $W'$ is admissible:

(FIGURE)

Otherwise, we may assume that $e_n$ is not incoming with $-$ end by cyclically changing the labeling if necessary. 
Let us divide the cases according to the remaining two possibilities for the end $e_n$:
\begin{itemize}
    \item If $e_n$ is outgoing with $-$ sign, then all the remaining ends $e_2,\dots,e_{n-1}$ must have $-$ sign, since $W$ is admissible. In this case, $W'$ has only outgoing ends and thus is admissible. 
    \item If $e_n$ is incoming with $+$ sign, we have a bad end in $W'$:
    (FIGURE)
    
\end{itemize}
We need to further consider the second case. Observe that all the other ends must be incoming, since $W$ is admissible. 
When $n=2$, we are done. Indeed, $W'$ has a resolvable pair in this case and becomes admissible after a resolution move. 
Otherwise, we proceed to consider the possibilities for $e_{n-1}$:
\begin{itemize}
    \item 
    If $e_{n-1}$ is incoming with $-$ sign, we can apply the following resolution move:
    (FIGURE)
    \item 
\end{itemize}
\end{proof}

The following is easily verified by inspection:

\begin{lem}\label{lem:Dynkin-Weyl}
For each $p \in \bP$ and $s \in \{1,2\}$, we have
\begin{align*}
    \ast \circ r_{p,s} \circ \ast = r_{3-s}^{(p)}
\end{align*}
as automorphisms on $\cL^x(\Sigma,\bQ)$.
\end{lem}



\begin{prop}\label{lem:Weyl_welldefined}
The above rule defines an action $\alpha^{(p)}$ of the Weyl group $W(\fsl_3)$ on $\cL^x(\Sigma,\bQ)$ by setting $\alpha^{(p)}(r_s):=r_{p,s}$ for $s=1,2$. These actions commute with each other for $p \in \bP$, and thus induce an action of the direct product $W(\fsl_3)^{\bP}$.
\end{prop}
\fi %-------------------------------






\section{Relation to the work of Shen--Sun--Weng}\label{sec:SSW}
Here we briefly explain the relation to the \emph{$\X$-webs} considered in the recent work of Shen--Sun--Weng, and give a proof of \cite[Conjecture 4.10]{SSW}. This correspondence may be also useful to recognize a reasonable subset of the space $\cL^p(\Sigma,\bZ)$ introduced in \cite{IK22}. 

Recall from \cite[Section 4]{IK22} the space
\begin{align*}
    \cL^p(\Sigma,\bZ):=\cL^x(\Sigma,\bZ) \times (\mathsf{P}^\vee)^{\bB}
\end{align*}
of rational $\P$-laminations. It consists of the pairs $(\hL,\nu)$ of $\hL \in \cL^x(\Sigma,\bZ)$ and $\nu=(\nu_E)_{E \in \bB}$, where $\nu_E=\nu_E^+ \varpi_1^\vee + \nu_E^- \varpi_2^\vee \in \mathsf{P}^\vee$ is called the \emph{pinning} assigned to the boundary interval $E \in \bB$. 

We say that a coweight $\lambda \in \mathsf{P}^\vee$ is \emph{dominant} (resp. \emph{anti-dominant}) if $\lambda \in \mathsf{P}^\vee_+:=\bZ_+ \varpi_1^\vee + \bZ_+ \varpi_2^\vee$ (resp. $-\lambda \in \mathsf{P}^\vee_+$). 
For each $p \in \bM_\circ$, let 
\begin{align*}
    \theta_p: \cL^p(\Sigma,\bZ) \to \cL^x(\Sigma,\bZ) \to \mathsf{P}^\vee
\end{align*}
be the tropicalized Casimir map. Here the first map forgets the pinnings. 

\begin{dfn}\label{def:dominant_part}
Let $\cL^p(\Sigma,\bZ)_0 \subset \cL^p(\Sigma,\bZ)$ be the subset consisting of 
$(\hL,\nu)$ such that
\begin{enumerate}
    \item For each $p \in \bM_\circ$, the value $\theta_p(\hL,\nu) \in \mathsf{P}^\vee$ is dominant. 
    \item For each $E \in \bB$, the pinning $\nu_E \in \mathsf{P}^\vee$ is anti-dominant. 
\end{enumerate}
\end{dfn}

\begin{lem}\label{lem:P-lam_to_W}
We have a natural bijection
\begin{align*}
    \cL^p(\Sigma,\bZ)_0 \xrightarrow{\sim} \mathscr{W}_\Sigma^\cX,
\end{align*}
where the right-hand side denotes the set of ``$\X$-webs'' in \cite[Definition 2.6]{SSW}. 
\end{lem}

\begin{proof}
The correspondence is as follows. Let $(\hL,\nu) \in \cL^p(\Sigma,\bZ)$, and represent $\hL$ by a non-elliptic reduced signed web $W$ with weight $1$ on each component. 
\begin{itemize}
    \item From the defining rule of $\theta_p$ in \cref{fig:weight-contribution}, the dominant condition for $\theta_p$ requires $W$ to have $+$ sign at each end at punctures. We identify an end of $+$ sign with an end without signs.
    \item We shift each end of $W$ at a boundary interval in the positive direction along $\partial\Sigma$ until it hits a special point. 
    \item In view of the correspondence $\widetilde{p}$ given in \cite[Section 4.3]{IK22}, we identify the anti-dominant pinning assigned to $E \in \bB$ with the peripheral components around the initial special point of $E$. 
\end{itemize}
Thus we identify $W$ with a reduced web with ends only at $\bM$, and the anti-dominant pinnings equip $W$ with peripheral components around $\bM_\partial$. It is easily checked that the topological conditions for the $\X$-webs match up with our non-elliptic and reduced conditions.
\end{proof}

\begin{lem}\label{lem:P-lam_positive}
The canonical bijection \eqref{eq:P-lamination} induces
\begin{align*}
    \cL^p(\Sigma,\bZ)_0 \xrightarrow{\sim} \P^+_{PGL_3,\Sigma}(\bZ^T),
\end{align*}
where $\P^+_{PGL_3,\Sigma}(\bZ^T) \subset \P_{PGL_3,\Sigma}(\bZ^T)$ is the subspace introduced in \cite[Section 4.3.A]{SSW}.
\end{lem}

\begin{proof}
Recall that $\P^+_{PGL_3,\Sigma}(\bZ^T)$ is defined by  (1) the dominance condition for the monodromy around each puncture, and (2) the negative condition for the tropicalized potential around each special point. Let us examine these conditions.

(1): For each puncture $p \in \bM_\circ$, let $\Theta_p: \P_{PGL_3,\Sigma} \to H$ be the positive map that takes the semi-simple part of the monodromy of a $PGL_3$-local system around $p$ with respect to its framing. \cref{prop:Casimir} means that $\theta_p$ coincides with the tropicalization $\Theta_p^T: \P_{PGL_3,\Sigma}(\bZ^T) \to H(\bZ^T)=\mathsf{P}^\vee$. Then their condition $\Theta_p^T \in \mathsf{P}^\vee_+$ is nothing but our condition $\theta_p \in \mathsf{P}^\vee_+$. 

(2): For a special point $m \in \bM_\partial$, let $P_m: \A_{SL_3,\Sigma} \to \bC$ denote the total potential associated with $m$ \cite[Section 4.1]{SSW}. It descends to a potential function $W_m: \P_{PGL_3,\Sigma} \to \bC$ such that
\begin{equation*}
\begin{tikzcd}
    \A_{SL_3,\Sigma} \ar[r,"P_m"]\ar[d,"p"'] & \bC, \\
    \P_{PGL_3,\Sigma} \ar[ru,"W_m"'] &
\end{tikzcd}
\end{equation*}
where $\widetilde{p}:\A_{SL_3,\Sigma}\to \P_{PGL_3,\Sigma}$ denotes the extended ensemble map.  
Choose an ideal triangulation $\tri$ so that $m$ belongs to exactly one triangle $T$. 
In the vertex labeling of the quiver on $T$ as in \cref{fig:quiver_potential}, the coordinate expressions of the potential functions $P_m$ and $W_m$ are 
\begin{align*}
    P_m = \frac{A_4}{A_1A_2} + \frac{A_1A_6}{A_3A_4} + \frac{A_2A_7}{A_4A_5}, \quad
    W_m = X_1 + X_3(1+X_4).
\end{align*}
The tropicalization of the latter gives
\begin{align*}
    W_m^T = \mathsf{w}_m= \max \{\sfx_1, \sfx_3+ [\sfx_4]_+ \}.
\end{align*}
Therefore the condition $W_m^T \leq 0$ is equivalent to
\begin{align*}
    \nu_E^+ = \sfx_1 \leq 0, \quad \nu_E^- = \sfx_3+[\sfx_4]_+ \leq 0.
\end{align*}
Here recall the formula \cite[(4.3)]{IK22}, with a notice that $\alpha_E^\pm(\hL)=0$ from our choice of $\tri$. Thus $W_m^T \leq 0$ is equivalent to $-\nu_E \in \mathsf{P}^\vee_+$. 

Hence these conditions are equivalent to (1) and (2) in \cref{def:dominant_part}, respectively. The assertion is proved. 
\end{proof}


\begin{figure}[ht]
\begin{tikzpicture}[scale=0.7]
\fill[gray!30] (210:3)--++(180:0.2) --($(90:3)+(150:0.2)$)--(90:3)--cycle;
\fill[gray!30] (-30:3)--++(0:0.2) --($(90:3)+(30:0.2)$)--(90:3)--cycle;
\fill[gray!30] (90:3)--++(150:0.2)--($(90:3)+(30:0.2)$) --cycle;
\draw[thick](210:3)--(90:3);
\draw[thick](-30:3)--(90:3);
\draw[blue] (210:3) -- (-30:3) -- (90:3) node[above=0.3em]{$m$} --cycle;
\node at (-2.5,1) {$E$};
\node at (2.5,1) {$E'$};
\foreach \x in {-30,90,210}
\path(\x:3) node [fill, circle, inner sep=1.2pt]{};
\begin{scope}[color=mygreen,>=latex]
\quiverplus{210:3}{-30:3}{90:3};
\node[above left,scale=0.8] at (x311) {$1$};
\node[above left,scale=0.8] at (x312) {$3$};
\node[above right,scale=0.8] at (x232) {$2$};
\node[above right,scale=0.8] at (x231) {$5$};
\node[above=0.3em,scale=0.8] at (G) {$4$};
\node[below=0.3em,scale=0.8] at (x122) {$7$};
\node[below=0.3em,scale=0.8] at (x121) {$6$};
%Half-arrows
%\qdlarrow{x122}{x121}
\qdlarrow{x232}{x231}
\qdlarrow{x312}{x311}
\qdlarrow{x122}{x121}
\end{scope}
\end{tikzpicture}
    \caption{The quiver around a special point $m$. }
    \label{fig:quiver_potential}
\end{figure}

\begin{rem}
As we have noted in \cref{rem:potential}, $\mathsf{w}_m=-P_m^T$ counts the total weight of the peripheral components around $m \in \bM_\partial$. The computation above is in accordance with the extended geometric ensemble map $\widetilde{p}: \cL^a(\Sigma,\bQ) \to \cL^p(\Sigma,\bQ)$ \cite[Section 4.3]{IK22} which relates the pinnings with minus the peripheral weights. 
\end{rem}

Combining \cref{lem:P-lam_to_W,lem:P-lam_positive}, we get:
\begin{cor}[{\cite[Conjecture 4.10]{SSW}}]\label{cor:SSW_conj}
$\mathscr{W}_\Sigma^\cX \cong \P^+_{PGL_3,\Sigma}(\bZ^T)$.
\end{cor}

\begin{rem}
Here is a remark on the `anti'-dominant condition in \cref{def:dominant_part}. If we use the \emph{Langlands dual shear coordinates} $\check{\sfx}_i$ \cite[Section 4]{IK22} (which are related to the shear coordinates by a quasi-cluster transformation), we can convert it to the dominant condition in the following sense. 

Let us consider the potential function $\check{W}_m:\P_{PGL_3,\Sigma} \to \bC$ satisfying
\begin{equation*}
\begin{tikzcd}
    \A_{SL_3,\Sigma} \ar[r,"P_m"]\ar[d,"\check{p}"'] & \bC, \\
    \P_{PGL_3,\Sigma} \ar[ru,"\check{W}_m"'] &
\end{tikzcd}
\end{equation*}
where $\check{p}:\A_{SL_3,\Sigma}\to \P_{PGL_3,\Sigma}$ assigning the pinning $(A_E^-,\pi(A_E^+))$ to each boundary interval $E \in \bB$. Here $A_E^+,A_E^-$ stands for the $SL_3/U^+$-decoration assigned to the initial and terminal point of $E$, respectively, and the map $\pi$ takes the underlying flag. 
Given an ideal triangulation $\tri$ of $\Sigma$, recall from \cite[Section 5]{IK22} that the Langlands dual coordinates $\check{\sfx}_i^\tri$ are defined by $\check{\sfx}_i^\tri:=\sfx_i^\tri$ for $i \in I_\uf(\tri)$, and by modifying the frozen coordinates on $E \in \bB$ by
\begin{align*}
    &\check{\sfx}_{E,1}^\tri(\hL,\nu):=\nu_E^+ + \check{\alpha}_E^+(\hL) + [-\sfx_T(\hL)]_+,\footnotemark \\
    &\check{\sfx}_{E,2}^\tri(\hL,\nu):=\nu_E^- + \check{\alpha}_E^-(\hL).
\end{align*}
\footnotetext{See the third version on arXiv, where the third term is corrected from the published version \cite[Section 5]{IK22}. The assertions in \cite[Proposition 5.3, Lemma 5.4]{IK22} hold true only after this correction.}
Here $T$ is the unique triangle having $E$ as an edge; $\check{\alpha}_E^+(\hL)$ (resp. $\check{\alpha}_E^-(\hL)$) is the total weight of the oriented corner arcs in $\cW \cap T$ bounding the \underline{terminal} endpoint of $E$ in the counter-clockwise (resp. clockwise) direction.\footnote{We can also introduce the Langlands dual coordinates on the level of $\P_{PGL_3,\Sigma}$ by modifying the frozen coordinates on $E$ by referring to the pinning $(A_E^-,\pi(A_E^+))$ instead of $(A_E^+,\pi(A_E^-))$.} 
In the Langlands dual coordinates, we have
\begin{align*}
    \check{W}_{m}^T = \max\{ -\check{\sfx}_6,-\check{\sfx}_5+[-\check{\sfx}_0]_+\} = -\min \{\check{\sfx}_6,\check{\sfx}_5-[-\check{\sfx}_0]_+\}.
\end{align*}
Therefore the condition $\check{W}_{m}^T \leq 0$ is equivalent to $\nu_{E',2}=\check{\sfx}_6 \geq 0$, $\nu_{E',1}=\check{\sfx}_5-[-\check{\sfx}_0]_+ \geq 0$, namely $\nu_{E'} \in \mathsf{P}^\vee_+$. 

Thus we could use the subspace $\cL^p(\Sigma,\bZ)_+$ such that $\theta_p(\hL,\nu) \in \mathsf{P}^\vee_+$ and $\nu_E \in \mathsf{P}^\vee_+$, which is identified with the subspace of $\P_{PGL_3,\Sigma}(\bZ^T)$ cut out by the dominance condition for the monodromy and $\check{W}_m^T \leq 0$. It is a natural generalization of the subspace used in \cite[Section 5]{IK22}, which corresponds to the graphical basis of the skein algebra when $\bM_\circ=\emptyset$, and nicely fits in with the coordinate axiom of the quantum duality map via the Langlands dual coordinates. 

A technical but important remark is that we should use the Langlands dual ensemble map $\check{p}$ on the tropical side if we use the original ensemble map $p$ on the function side (and vice versa) to fully satisfy the coordinate axioms on the extremal terms of quantum duality maps on the both sides.
\end{rem}
